OFA: A Framework of Initializing Unseen Subword Embeddings for Efficient Large-scale Multilingual Continued Pretraining

Instead of pretraining multilingual language models from scratch, a more efficient method is to adapt existing pretrained language models (PLMs) to new languages via vocabulary extension and continued pretraining. However, this method usually randomly initializes the embeddings of new subwords and introduces substantially more embedding parameters to the model, thus weakening the efficiency. To address these issues, we propose a novel framework: $\textbf{O}$ne $\textbf{F}$or $\textbf{A}$ll ($\textbf{OFA}$), which wisely initializes the embeddings of unseen subwords and thus can adapt a PLM to multiple languages efficiently and effectively. OFA takes advantage of external well-aligned multilingual static word vectors and injects the alignment knowledge into the subword embeddings. In addition, OFA applies matrix factorization and replaces the cumbersome embeddings with two lower-dimensional matrices, which largely reduces the number of parameters. We show OFA accelerates the convergence of continued pretraining, which is environmentally friendly as much fewer carbon footprints are generated. Through extensive experiments, we demonstrate OFA can achieve competitive or better performance than default continued pretraining baselines on a wide range of crosslingual downstream tasks. We make our code and models publicly available.

==> (inline-0) <==
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    ace\_Latn & 2.6 & 10.4 & 18.8 & 18.0 & \textbf{24.4} & 16.4 & 4.4 & 51.8 & 39.4 & 43.2 & 48.4 & \textbf{54.6} \\
ach\_Latn & 4.0 & 10.6 & 8.4 & 9.8 & \textbf{18.0} & 13.0 & 4.4 & 46.6 & 30.4 & 37.2 & \textbf{54.4} & 43.2 \\
acr\_Latn & 2.0 & 8.2 & 9.8 & 10.0 & \textbf{15.6} & 9.4 & 2.6 & 18.4 & 13.2 & 19.8 & \textbf{27.0} & 22.8 \\
afr\_Latn & 4.4 & 14.8 & 22.8 & 31.8 & \textbf{33.8} & 23.8 & \textbf{76.8} & 71.4 & 65.0 & 71.6 & 71.0 & 74.4 \\
agw\_Latn & 3.8 & 10.4 & 14.8 & 15.4 & \textbf{25.4} & 20.8 & 5.8 & 31.4 & 25.8 & 31.0 & \textbf{41.6} & 37.8 \\
ahk\_Latn & 2.4 & 3.2 & 3.4 & 2.8 & \textbf{4.0} & 3.8 & 3.0 & 3.2 & 2.6 & 3.6 & \textbf{4.4} & 3.2 \\
aka\_Latn & 5.0 & 10.8 & 14.0 & 18.8 & \textbf{32.6} & 18.6 & 5.0 & 46.4 & 46.0 & 48.2 & \textbf{53.0} & 51.6 \\
aln\_Latn & 9.6 & 24.6 & 23.6 & 39.6 & \textbf{61.4} & 41.8 & 67.8 & 70.0 & 68.2 & 69.2 & \textbf{72.0} & 71.2 \\
als\_Latn & 7.8 & 25.4 & 27.8 & 31.2 & \textbf{49.2} & 37.2 & 51.4 & 55.8 & 51.0 & 53.6 & \textbf{56.8} & 54.4 \\
alt\_Cyrl & 2.4 & 8.2 & 9.8 & 12.8 & \textbf{21.4} & 16.2 & 12.6 & 52.8 & 42.6 & 54.4 & 57.0 & \textbf{58.8} \\
alz\_Latn & 3.2 & 12.0 & 9.6 & 10.0 & \textbf{18.2} & 11.2 & 4.6 & 37.6 & 30.0 & 35.0 & \textbf{40.2} & 36.6 \\
amh\_Ethi & 2.0 & 5.2 & 10.6 & 12.0 & \textbf{30.2} & 12.6 & 35.4 & \textbf{52.4} & 28.0 & 44.0 & 48.6 & 50.8 \\
aoj\_Latn & 2.4 & 5.8 & 7.8 & 7.6 & \textbf{14.0} & 9.6 & 5.0 & 15.0 & 13.4 & 14.4 & \textbf{23.6} & 17.0 \\
arb\_Arab & 1.8 & 5.0 & 7.0 & 8.6 & \textbf{11.4} & 8.0 & 7.0 & \textbf{15.2} & 11.6 & 14.6 & 14.4 & 14.6 \\
arn\_Latn & 4.0 & 9.6 & 10.2 & 11.0 & \textbf{14.8} & 12.6 & 4.8 & \textbf{30.8} & 16.8 & 22.4 & 28.6 & 29.6 \\
ary\_Arab & 2.2 & 4.0 & 5.4 & 4.6 & \textbf{8.8} & 6.0 & 2.8 & 9.6 & 7.4 & 12.8 & \textbf{18.8} & 12.2 \\
arz\_Arab & 2.4 & 6.2 & 7.2 & 6.6 & \textbf{14.4} & 7.8 & 5.4 & 20.0 & 14.4 & 26.8 & \textbf{29.4} & 19.2 \\
asm\_Beng & 2.4 & 6.8 & 13.0 & 19.0 & \textbf{36.4} & 12.4 & 26.2 & 59.6 & 46.6 & 61.2 & \textbf{63.0} & 61.2 \\
ayr\_Latn & 3.0 & 8.4 & 14.6 & 13.4 & \textbf{21.8} & 15.0 & 4.8 & 32.4 & 30.0 & 40.6 & \textbf{53.8} & 45.2 \\
azb\_Arab & 2.2 & 8.6 & 11.6 & 15.2 & \textbf{29.0} & 14.0 & 7.4 & 55.4 & 51.0 & 63.6 & \textbf{72.0} & 60.6 \\
aze\_Latn & 2.6 & 18.4 & 18.2 & 32.4 & \textbf{60.8} & 30.4 & 71.0 & 74.0 & 67.4 & 69.2 & 73.8 & \textbf{77.0} \\
bak\_Cyrl & 2.2 & 9.4 & 13.4 & 18.6 & \textbf{32.2} & 17.8 & 5.4 & 66.6 & 55.8 & 65.4 & 65.8 & \textbf{71.0} \\
bam\_Latn & 3.0 & 11.0 & 14.0 & 11.6 & \textbf{19.6} & 14.2 & 3.4 & 38.0 & 34.0 & 47.4 & 48.0 & \textbf{53.6} \\
ban\_Latn & 4.0 & 7.8 & 11.6 & 11.0 & \textbf{16.0} & 11.0 & 9.0 & 36.2 & 28.0 & 31.8 & \textbf{41.0} & 39.8 \\
bar\_Latn & 7.0 & 8.6 & 13.0 & 13.4 & \textbf{17.8} & 13.0 & 13.4 & 29.4 & 24.8 & 39.4 & 41.6 & \textbf{46.6} \\
bba\_Latn & 2.4 & 8.8 & 12.6 & 10.2 & \textbf{18.8} & 12.0 & 3.8 & 23.8 & 22.8 & 27.2 & 34.4 & \textbf{36.6} \\
bbc\_Latn & 3.2 & 15.0 & 20.2 & 23.8 & \textbf{40.2} & 24.6 & 7.8 & 59.6 & 48.4 & 52.8 & \textbf{63.2} & \textbf{63.2} \\
bci\_Latn & 2.6 & 7.2 & \textbf{8.0} & 5.8 & 7.6 & 7.6 & 4.4 & \textbf{13.4} & 9.6 & 10.4 & 13.2 & 11.6 \\
bcl\_Latn & 4.0 & 32.4 & 33.4 & 33.4 & \textbf{65.6} & 42.6 & 10.2 & 77.4 & 75.0 & 77.6 & 80.6 & \textbf{82.8} \\
bel\_Cyrl & 2.6 & 13.0 & 20.8 & 26.8 & \textbf{44.8} & 18.2 & 67.2 & 65.2 & 53.6 & 66.6 & 64.6 & \textbf{70.4} \\
bem\_Latn & 2.8 & 12.8 & 18.8 & 25.6 & \textbf{36.4} & 21.0 & 6.6 & 53.2 & 52.6 & 59.0 & 64.8 & \textbf{66.8} \\
ben\_Beng & 2.2 & 6.2 & 15.4 & 17.0 & \textbf{31.4} & 11.4 & 46.4 & \textbf{58.0} & 44.0 & 50.6 & 56.4 & 57.4 \\
bhw\_Latn & 5.0 & 9.8 & 12.8 & 13.2 & \textbf{20.6} & 12.4 & 4.4 & 38.2 & 28.6 & \textbf{40.8} & 40.2 & \textbf{40.8} \\
bim\_Latn & 3.4 & 10.8 & 10.6 & 9.4 & \textbf{19.2} & 14.8 & 4.2 & 42.4 & 28.2 & 32.0 & 42.8 & \textbf{59.0} \\
bis\_Latn & 3.8 & 24.2 & 18.0 & 24.0 & \textbf{43.4} & 26.4 & 7.0 & 49.6 & 36.6 & 36.8 & 47.4 & \textbf{50.8} \\
bod\_Tibt & 2.2 & 6.4 & 7.8 & 12.4 & \textbf{28.0} & 11.8 & 2.0 & 21.8 & 27.0 & 40.6 & \textbf{46.8} & 37.4 \\
bqc\_Latn & 2.8 & 6.6 & 8.4 & 9.6 & \textbf{15.8} & 8.2 & 3.4 & 35.4 & 21.8 & 32.0 & 37.6 & \textbf{40.6} \\
bre\_Latn & 6.4 & 9.0 & 8.8 & 10.0 & \textbf{10.8} & 9.6 & 17.6 & 33.4 & 24.6 & 28.8 & 34.6 & \textbf{34.8} \\
bts\_Latn & 3.2 & 18.8 & 22.6 & 22.6 & \textbf{41.6} & 25.2 & 6.0 & 65.8 & 53.0 & 58.4 & \textbf{70.4} & 68.2 \\
btx\_Latn & 3.8 & 16.4 & 16.6 & 17.4 & \textbf{35.0} & 25.6 & 11.0 & 54.0 & 41.4 & 53.2 & 61.8 & \textbf{62.6} \\
bul\_Cyrl & 2.2 & 16.8 & 31.8 & 40.0 & \textbf{62.8} & 38.8 & 81.2 & 79.4 & 67.8 & 78.8 & 77.8 & \textbf{81.6} \\
bum\_Latn & 2.6 & 7.8 & 6.4 & 7.4 & \textbf{11.8} & 7.0 & 4.8 & 27.2 & 30.8 & 30.8 & \textbf{44.4} & 36.2 \\
bzj\_Latn & 6.2 & 21.4 & 22.6 & 27.8 & \textbf{45.4} & 27.2 & 7.8 & 68.4 & 61.0 & 68.2 & \textbf{76.0} & 71.0 \\
cab\_Latn & 2.2 & 5.6 & 5.6 & 7.2 & \textbf{10.4} & 7.6 & 5.8 & 13.4 & 11.8 & 15.8 & \textbf{18.0} & 15.2 \\
cac\_Latn & 2.4 & 5.6 & 6.4 & 7.6 & \textbf{9.6} & 6.2 & 3.6 & 9.4 & 9.4 & 12.2 & \textbf{14.4} & 11.6 \\
cak\_Latn & 2.4 & 8.4 & 8.8 & 13.6 & \textbf{16.0} & 10.8 & 3.4 & 16.8 & 11.6 & 17.0 & \textbf{20.6} & 19.0 \\
caq\_Latn & 2.6 & 8.4 & 12.0 & 10.6 & \textbf{19.4} & 8.4 & 3.2 & 28.0 & 25.4 & 29.8 & \textbf{42.8} & 36.0 \\
cat\_Latn & 12.6 & 30.6 & 38.4 & 42.0 & \textbf{65.2} & 37.4 & \textbf{86.6} & 81.0 & 74.2 & 80.4 & 81.2 & 83.4 \\
cbk\_Latn & 10.0 & 20.4 & 23.2 & 35.4 & \textbf{54.0} & 31.8 & 31.8 & 57.8 & 57.8 & 57.0 & \textbf{69.6} & 60.6 \\
cce\_Latn & 3.8 & 10.0 & 14.0 & 17.2 & \textbf{22.2} & 14.8 & 5.2 & 42.4 & 35.2 & 42.4 & 51.4 & \textbf{53.2} \\
ceb\_Latn & 3.6 & 31.0 & 32.8 & 44.8 & \textbf{51.6} & 36.4 & 14.2 & 73.2 & 67.0 & 72.0 & \textbf{73.4} & 72.4 \\
ces\_Latn & 4.0 & 10.8 & 21.6 & 21.2 & \textbf{34.6} & 21.2 & \textbf{75.2} & 63.0 & 53.4 & 60.8 & 64.0 & 66.2 \\
cfm\_Latn & 3.8 & 13.0 & 10.4 & 14.8 & \textbf{25.4} & 15.8 & 4.6 & 41.4 & 36.6 & 38.6 & 45.4 & \textbf{47.2} \\
che\_Cyrl & 2.0 & 3.8 & 4.8 & 5.2 & \textbf{6.4} & 4.8 & 3.4 & 9.4 & 9.4 & 11.8 & \textbf{14.4} & 10.2 \\
chk\_Latn & 3.6 & 9.8 & 15.2 & 15.2 & \textbf{22.4} & 13.6 & 5.4 & 44.4 & 31.6 & 44.6 & 49.4 & \textbf{52.8} \\
chv\_Cyrl & 2.2 & 9.2 & 10.2 & 18.4 & \textbf{26.6} & 16.6 & 4.6 & 51.8 & 44.8 & 58.2 & \textbf{61.0} & 59.6 \\
ckb\_Arab & 2.2 & 8.2 & 12.4 & 16.0 & \textbf{24.8} & 12.2 & 4.0 & 32.2 & 31.2 & 31.2 & 34.0 & \textbf{34.2} \\
cmn\_Hani & 2.4 & 14.0 & 21.0 & 29.2 & \textbf{41.0} & 28.8 & 39.2 & 42.4 & 38.6 & 42.6 & 42.8 & \textbf{43.2} \\
cnh\_Latn & 3.8 & 11.0 & 10.6 & 15.8 & \textbf{25.0} & 14.4 & 4.8 & 46.2 & 36.2 & 44.0 & 48.4 & \textbf{58.6} \\
crh\_Cyrl & 2.6 & 10.0 & 11.6 & 22.8 & \textbf{37.8} & 25.0 & 8.8 & 68.2 & 62.0 & 72.2 & 74.4 & \textbf{75.8} \\
crs\_Latn & 4.6 & 33.6 & 41.2 & 44.4 & \textbf{62.4} & 39.8 & 7.4 & 84.0 & 81.2 & 87.0 & \textbf{88.6} & 85.8 \\
csy\_Latn & 3.0 & 13.8 & 9.8 & 15.2 & \textbf{22.4} & 21.0 & 3.8 & 50.0 & 37.0 & 44.2 & 55.4 & \textbf{57.4} \\
ctd\_Latn & 3.8 & 13.6 & 8.6 & 12.8 & \textbf{25.8} & 20.4 & 4.2 & 52.6 & 37.0 & 48.0 & 55.2 & \textbf{61.2} \\
ctu\_Latn & 2.8 & 6.2 & 8.2 & 6.4 & \textbf{9.4} & 6.6 & 2.8 & 20.0 & 13.2 & 16.6 & 20.8 & \textbf{21.6} \\
cuk\_Latn & 3.8 & 4.6 & 6.8 & 7.2 & \textbf{9.2} & 7.2 & 5.0 & 14.0 & 12.8 & 15.4 & \textbf{22.4} & 18.8 \\
cym\_Latn & 3.6 & 6.8 & 9.4 & 10.2 & \textbf{17.8} & 9.2 & 38.8 & \textbf{47.0} & 33.0 & 44.0 & 46.2 & 46.8 \\
dan\_Latn & 5.4 & 25.4 & 35.8 & 36.6 & \textbf{52.4} & 36.4 & \textbf{71.6} & 67.2 & 59.4 & 67.4 & 63.2 & 69.0 \\
deu\_Latn & 10.2 & 24.4 & 33.6 & 39.2 & \textbf{58.8} & 33.8 & \textbf{78.8} & 74.6 & 65.4 & 73.6 & 75.0 & 76.6 \\
djk\_Latn & 3.0 & 10.8 & 12.6 & 16.2 & \textbf{21.4} & 16.0 & 4.6 & 38.4 & 32.0 & 38.0 & \textbf{47.0} & 40.4 \\
dln\_Latn & 3.6 & 12.6 & 12.2 & 14.6 & \textbf{24.4} & 20.6 & 5.2 & 53.2 & 44.2 & 56.4 & \textbf{66.2} & 60.0 \\
dtp\_Latn & 3.6 & 6.6 & 6.2 & 12.4 & \textbf{13.4} & 8.6 & 5.4 & 18.0 & 14.4 & 18.2 & \textbf{24.2} & 23.4 \\
dyu\_Latn & 2.6 & 7.8 & 9.8 & 11.0 & \textbf{18.2} & 13.4 & 4.2 & 35.0 & 29.6 & 42.2 & 42.2 & \textbf{46.2} \\
dzo\_Tibt & 2.0 & 5.0 & 5.6 & 11.6 & \textbf{23.6} & 8.4 & 2.2 & 18.0 & 20.2 & 31.0 & \textbf{45.4} & 34.8 \\
efi\_Latn & 3.6 & 11.4 & 18.4 & 20.4 & \textbf{31.0} & 23.2 & 4.4 & 46.6 & 43.2 & 45.2 & 54.8 & \textbf{59.4} \\
ell\_Grek & 2.2 & 8.2 & 14.8 & 21.8 & \textbf{33.2} & 14.8 & \textbf{52.6} & 48.6 & 40.4 & 47.0 & 48.0 & 49.4 \\
enm\_Latn & 29.4 & 52.4 & 38.8 & 46.6 & 54.8 & \textbf{58.8} & 39.8 & 68.8 & 68.8 & \textbf{74.4} & \textbf{74.4} & 70.8 \\
epo\_Latn & 7.0 & 17.6 & 27.0 & 36.6 & \textbf{45.2} & 30.6 & 64.6 & 63.0 & 51.2 & 60.2 & 59.2 & \textbf{67.6} \\
est\_Latn & 2.8 & 10.4 & 16.0 & 16.2 & \textbf{31.6} & 21.6 & \textbf{72.0} & 62.8 & 53.4 & 60.0 & 65.4 & 68.0 \\
eus\_Latn & 3.8 & 5.6 & 7.4 & 7.6 & \textbf{9.6} & 6.8 & \textbf{26.2} & 24.0 & 14.8 & 19.2 & 20.0 & 23.4 \\
ewe\_Latn & 2.0 & 9.6 & 11.4 & 16.0 & \textbf{23.0} & 15.4 & 4.6 & 37.0 & 31.8 & 30.8 & 41.0 & \textbf{43.4} \\
fao\_Latn & 4.2 & 22.4 & 30.0 & 37.2 & \textbf{53.2} & 31.2 & 24.0 & 77.6 & 73.6 & 78.6 & 81.0 & \textbf{82.6} \\
fas\_Arab & 2.6 & 18.8 & 26.8 & 44.0 & \textbf{72.2} & 41.8 & 78.2 & 86.6 & 78.8 & 85.4 & 87.4 & \textbf{89.4} \\
fij\_Latn & 3.2 & 9.8 & 14.8 & 12.2 & 18.4 & \textbf{19.4} & 3.8 & 34.6 & 27.2 & 33.6 & 36.0 & \textbf{36.8} \\
fil\_Latn & 3.8 & 34.0 & 35.2 & 52.8 & \textbf{67.2} & 52.4 & 60.4 & 80.6 & 71.2 & 78.0 & 82.0 & \textbf{82.4} \\
fin\_Latn & 3.6 & 7.6 & 12.0 & 12.0 & \textbf{24.4} & 11.8 & \textbf{75.6} & 58.0 & 36.0 & 46.6 & 49.4 & 62.6 \\
fon\_Latn & 2.0 & 7.2 & 8.8 & 8.2 & \textbf{13.4} & 9.4 & 2.6 & 19.8 & 17.8 & 19.0 & 31.6 & \textbf{33.8} \\
fra\_Latn & 9.0 & 36.6 & 34.4 & 35.8 & \textbf{65.6} & 47.2 & \textbf{88.6} & 82.8 & 76.4 & 81.4 & 82.6 & 86.4 \\
fry\_Latn & 6.4 & 16.4 & 20.4 & 20.2 & \textbf{29.6} & 18.4 & 27.8 & 47.4 & 41.6 & 46.8 & 49.2 & \textbf{51.6} \\
gaa\_Latn & 2.4 & 11.6 & 13.2 & 18.2 & \textbf{26.8} & 18.4 & 3.8 & 41.4 & 35.4 & 31.4 & 49.4 & \textbf{53.6} \\
gil\_Latn & 3.8 & 9.0 & 11.2 & 9.8 & \textbf{15.0} & 11.6 & 5.6 & 26.6 & 28.0 & \textbf{36.6} & 31.0 & 33.2 \\
giz\_Latn & 2.4 & 8.6 & 8.8 & 11.8 & \textbf{17.6} & 14.8 & 6.2 & 38.4 & 26.6 & 33.8 & \textbf{44.2} & 40.8 \\
gkn\_Latn & 2.4 & 7.6 & 6.2 & 8.8 & \textbf{11.2} & 8.6 & 4.0 & 23.4 & 13.4 & 22.6 & \textbf{30.6} & 30.0 \\
gkp\_Latn & 2.2 & 4.8 & 7.4 & 5.6 & \textbf{7.8} & 6.2 & 3.0 & 13.8 & 9.4 & 13.4 & \textbf{19.2} & 18.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    gla\_Latn & 3.6 & 7.4 & 8.2 & 9.4 & \textbf{14.8} & 9.2 & 25.2 & 38.2 & 27.4 & 34.8 & \textbf{41.4} & 39.8 \\
gle\_Latn & 3.0 & 6.6 & 9.6 & 11.2 & \textbf{16.0} & 10.4 & 35.0 & \textbf{41.6} & 29.0 & 35.4 & 37.0 & 40.8 \\
glv\_Latn & 3.0 & 8.4 & 9.8 & 11.8 & \textbf{13.8} & 10.4 & 5.8 & 35.2 & 31.4 & 39.8 & \textbf{46.6} & 44.8 \\
gom\_Latn & 3.6 & 5.4 & 5.6 & 5.6 & \textbf{13.0} & 8.0 & 6.0 & 37.2 & 27.0 & 37.6 & \textbf{47.6} & 42.0 \\
gor\_Latn & 3.0 & 8.4 & 8.8 & 10.2 & \textbf{12.8} & 9.8 & 3.8 & 20.0 & 16.6 & 21.2 & \textbf{27.6} & 25.0 \\
grc\_Grek & 2.2 & 3.6 & 9.8 & 11.2 & \textbf{21.8} & 11.0 & 17.4 & 49.6 & 33.2 & 41.2 & 46.8 & \textbf{50.4} \\
guc\_Latn & 2.4 & 6.0 & 5.4 & 5.2 & \textbf{8.8} & 6.4 & 3.4 & 9.0 & 9.4 & 9.6 & 10.8 & \textbf{11.2} \\
gug\_Latn & 3.4 & 8.0 & 9.8 & 12.0 & \textbf{16.0} & 9.8 & 4.6 & 33.8 & 29.8 & 35.0 & \textbf{40.0} & 38.8 \\
guj\_Gujr & 2.0 & 8.4 & 18.0 & 24.2 & \textbf{47.8} & 12.0 & 53.8 & 69.6 & 55.0 & 60.4 & 67.4 & \textbf{74.0} \\
gur\_Latn & 3.0 & 8.4 & \textbf{11.0} & 8.0 & \textbf{11.0} & 7.4 & 3.8 & 18.6 & 16.6 & 19.8 & \textbf{25.0} & 21.2 \\
guw\_Latn & 2.6 & 7.6 & 12.8 & 16.6 & \textbf{26.2} & 15.0 & 4.0 & 38.4 & 38.4 & 43.6 & 48.6 & \textbf{50.0} \\
gya\_Latn & 2.6 & 12.4 & 10.4 & 13.8 & \textbf{21.0} & 13.4 & 3.6 & 32.8 & 27.8 & 30.8 & \textbf{47.4} & 40.4 \\
gym\_Latn & 3.0 & 5.2 & 8.8 & 7.8 & \textbf{9.4} & 6.8 & 3.6 & 13.6 & 10.0 & 13.0 & \textbf{16.2} & 15.6 \\
hat\_Latn & 2.8 & 14.4 & 20.8 & 29.8 & \textbf{54.6} & 26.0 & 6.0 & 78.2 & 68.8 & 75.6 & \textbf{79.8} & 79.2 \\
hau\_Latn & 4.4 & 8.8 & 9.2 & 13.2 & 14.0 & \textbf{16.4} & 28.8 & 54.0 & 48.6 & 53.8 & 59.0 & \textbf{63.4} \\
haw\_Latn & 2.8 & 8.8 & 14.4 & 13.0 & \textbf{19.8} & 12.2 & 4.2 & 34.8 & 30.6 & 30.2 & 35.6 & \textbf{36.2} \\
heb\_Hebr & 2.0 & 3.2 & 6.4 & 10.8 & \textbf{12.6} & 4.6 & \textbf{25.0} & 23.0 & 18.6 & 21.4 & 21.8 & 22.2 \\
hif\_Latn & 4.6 & 11.0 & 13.0 & 12.0 & \textbf{20.2} & 12.2 & 12.2 & 25.8 & 28.2 & \textbf{41.2} & 38.2 & 27.4 \\
hil\_Latn & 3.0 & 24.8 & 29.6 & 39.4 & \textbf{58.0} & 33.4 & 11.0 & 79.8 & 72.4 & 74.2 & 79.2 & \textbf{80.6} \\
hin\_Deva & 2.6 & 14.4 & 25.0 & 35.0 & \textbf{64.0} & 24.8 & 67.0 & 74.8 & 70.4 & 73.8 & 78.4 & \textbf{78.8} \\
hin\_Latn & 2.8 & 7.6 & 9.2 & 12.6 & \textbf{18.2} & 9.6 & 13.6 & 32.6 & 32.4 & 41.6 & \textbf{43.0} & 34.2 \\
hmo\_Latn & 3.0 & 16.2 & 24.4 & 28.0 & \textbf{40.4} & 24.8 & 6.4 & \textbf{62.8} & 44.6 & 45.8 & 52.2 & 61.6 \\
hne\_Deva & 1.8 & 8.8 & 18.8 & 24.0 & \textbf{42.8} & 24.0 & 13.4 & 76.6 & 56.0 & 77.4 & \textbf{86.2} & 83.0 \\
hnj\_Latn & 2.6 & 10.2 & 16.0 & 28.2 & \textbf{47.2} & 23.6 & 2.8 & 53.4 & 38.8 & 47.8 & 53.2 & \textbf{57.6} \\
hra\_Latn & 4.0 & 8.8 & 11.8 & 14.6 & \textbf{18.6} & 14.8 & 5.2 & 47.8 & 37.6 & 50.6 & 54.0 & \textbf{57.0} \\
hrv\_Latn & 5.8 & 33.0 & 44.8 & 56.6 & \textbf{72.2} & 47.2 & 79.8 & 78.4 & 74.4 & 78.2 & \textbf{81.2} & 80.6 \\
hui\_Latn & 2.6 & 5.8 & 7.6 & 9.0 & \textbf{13.0} & 10.6 & 3.8 & 19.4 & 14.2 & 18.6 & \textbf{27.8} & 24.8 \\
hun\_Latn & 3.0 & 9.0 & 10.8 & 12.8 & \textbf{23.6} & 15.6 & \textbf{76.4} & 59.2 & 38.6 & 49.0 & 55.2 & 64.4 \\
hus\_Latn & 2.6 & 7.6 & 5.6 & 7.8 & \textbf{9.8} & 7.2 & 3.6 & 15.8 & 11.4 & 13.0 & 17.8 & \textbf{19.0} \\
hye\_Armn & 1.6 & 9.0 & 15.4 & 23.6 & \textbf{42.0} & 13.6 & 30.8 & 67.6 & 49.0 & 64.0 & \textbf{68.8} & 65.8 \\
iba\_Latn & 3.8 & 17.4 & 17.6 & 26.8 & \textbf{44.4} & 26.4 & 14.4 & \textbf{76.4} & 57.0 & 66.0 & 72.0 & 69.6 \\
ibo\_Latn & 2.6 & 8.8 & 14.2 & 17.8 & \textbf{27.4} & 14.0 & 5.0 & 28.4 & 23.2 & 25.4 & \textbf{35.0} & 32.8 \\
ifa\_Latn & 2.8 & 9.8 & 9.4 & 11.6 & \textbf{19.8} & 14.2 & 4.4 & 28.4 & 17.8 & 24.4 & 29.2 & \textbf{33.4} \\
ifb\_Latn & 2.6 & 9.4 & 12.0 & 14.8 & \textbf{21.2} & 11.2 & 4.8 & 27.8 & 17.8 & 25.6 & 29.0 & \textbf{32.2} \\
ikk\_Latn & 2.6 & 10.6 & 11.6 & 16.6 & \textbf{26.0} & 17.6 & 3.0 & 40.2 & 29.6 & 38.8 & 49.4 & \textbf{51.2} \\
ilo\_Latn & 4.0 & 15.4 & 16.8 & 22.2 & \textbf{40.0} & 27.4 & 6.2 & 55.2 & 46.4 & 54.6 & 61.2 & \textbf{62.6} \\
ind\_Latn & 3.4 & 31.2 & 37.0 & 50.0 & \textbf{72.6} & 51.0 & \textbf{82.6} & 78.0 & 71.0 & 72.4 & 78.0 & 78.8 \\
isl\_Latn & 3.8 & 15.4 & 22.2 & 26.2 & \textbf{42.8} & 20.6 & 62.6 & 70.8 & 55.6 & 62.8 & 67.6 & \textbf{73.4} \\
ita\_Latn & 10.4 & 34.6 & 42.8 & 56.0 & \textbf{69.6} & 46.0 & 75.4 & 75.8 & 70.8 & 73.2 & 74.6 & \textbf{78.4} \\
ium\_Latn & 2.8 & 7.2 & 10.2 & 7.0 & \textbf{14.8} & 8.4 & 3.2 & 24.4 & 18.4 & 21.0 & 25.2 & \textbf{26.4} \\
ixl\_Latn & 2.2 & 6.4 & 5.4 & 6.8 & \textbf{8.4} & 6.4 & 4.0 & 10.4 & 9.0 & 12.2 & \textbf{17.4} & 13.2 \\
izz\_Latn & 2.8 & 6.8 & 8.0 & 11.6 & \textbf{13.6} & 11.8 & 2.8 & 16.8 & 14.0 & 19.4 & \textbf{28.6} & 23.0 \\
jam\_Latn & 4.0 & 22.0 & 18.6 & 24.2 & \textbf{38.6} & 30.2 & 6.6 & 63.4 & 55.8 & 61.4 & \textbf{67.8} & 66.4 \\
jav\_Latn & 3.0 & 11.8 & 16.2 & 11.4 & \textbf{22.4} & 15.8 & 25.4 & 56.8 & 41.6 & 48.2 & 55.0 & \textbf{58.8} \\
jpn\_Jpan & 3.6 & 12.2 & 13.8 & 23.2 & \textbf{38.8} & 20.6 & 65.0 & 63.6 & 40.0 & 51.4 & 58.6 & \textbf{71.2} \\
kaa\_Cyrl & 2.0 & 9.8 & 12.8 & 21.0 & \textbf{32.0} & 18.2 & 17.6 & 72.8 & 61.2 & 72.0 & 73.8 & \textbf{76.0} \\
kaa\_Latn & 2.8 & 7.6 & 9.8 & 9.8 & \textbf{19.0} & 11.2 & 9.2 & 41.6 & 31.4 & 35.4 & \textbf{44.2} & 43.8 \\
kab\_Latn & 2.8 & 5.4 & 5.6 & 4.6 & 6.0 & \textbf{8.4} & 3.4 & 14.2 & 11.8 & 18.6 & \textbf{22.4} & 20.0 \\
kac\_Latn & 3.0 & 6.8 & 8.2 & 9.4 & \textbf{17.8} & 9.4 & 3.6 & 27.0 & 13.4 & 19.2 & 29.2 & \textbf{33.0} \\
kal\_Latn & 3.2 & 4.2 & 6.2 & 6.2 & \textbf{8.2} & 6.4 & 3.4 & 14.2 & 10.8 & 15.8 & \textbf{20.6} & 18.0 \\
kan\_Knda & 1.8 & 5.2 & 9.2 & 11.8 & \textbf{21.4} & 9.8 & \textbf{51.2} & 47.8 & 29.2 & 41.0 & 41.6 & 46.0 \\
kat\_Geor & 2.0 & 7.2 & 12.6 & 21.0 & \textbf{37.0} & 15.4 & 54.2 & 52.0 & 39.4 & 45.8 & 49.2 & \textbf{54.6} \\
kaz\_Cyrl & 2.0 & 8.2 & 12.8 & 15.6 & \textbf{27.2} & 14.4 & 61.4 & 67.6 & 48.2 & 62.2 & 65.2 & \textbf{71.2} \\
kbp\_Latn & 2.4 & 8.0 & 9.0 & 11.0 & \textbf{16.2} & 11.6 & 2.6 & 29.0 & 16.0 & 23.4 & 28.0 & \textbf{33.4} \\
kek\_Latn & 2.6 & 9.6 & 6.0 & 8.0 & \textbf{12.0} & 8.0 & 5.0 & 16.4 & 11.4 & 16.8 & \textbf{22.4} & 20.2 \\
khm\_Khmr & 2.0 & 7.6 & 12.6 & 15.8 & \textbf{30.6} & 12.2 & 28.4 & 43.6 & 28.6 & 41.6 & 39.8 & \textbf{47.2} \\
kia\_Latn & 3.8 & 9.6 & 10.0 & 11.6 & \textbf{16.8} & 14.4 & 4.0 & 29.0 & 19.8 & 28.0 & 30.0 & \textbf{34.8} \\
kik\_Latn & 2.6 & 12.8 & 15.6 & 14.4 & \textbf{32.2} & 15.4 & 3.2 & 47.4 & 39.8 & 48.8 & 55.0 & \textbf{56.4} \\
kin\_Latn & 4.4 & 15.6 & 19.0 & 24.2 & \textbf{40.0} & 19.2 & 5.0 & 56.4 & 60.4 & 63.6 & \textbf{66.4} & 63.8 \\
kir\_Cyrl & 2.0 & 11.0 & 13.8 & 24.0 & \textbf{36.0} & 20.6 & 54.8 & 68.6 & 56.4 & 63.8 & 67.0 & \textbf{71.4} \\
kjb\_Latn & 2.4 & 11.0 & 11.2 & 11.8 & \textbf{19.2} & 11.4 & 4.0 & 25.0 & 15.4 & 20.0 & \textbf{28.4} & 27.6 \\
kjh\_Cyrl & 2.2 & 7.8 & 10.6 & 11.8 & \textbf{19.6} & 12.4 & 11.0 & 44.2 & 41.6 & 51.4 & 56.4 & \textbf{59.0} \\
kmm\_Latn & 4.0 & 8.6 & 9.0 & 9.8 & \textbf{19.4} & 15.4 & 4.8 & 39.2 & 23.4 & 34.0 & 39.0 & \textbf{47.2} \\
kmr\_Cyrl & 2.0 & 6.8 & 7.6 & 11.6 & \textbf{24.8} & 8.0 & 4.0 & 32.0 & 30.8 & 39.2 & \textbf{46.0} & 37.6 \\
kmr\_Latn & 2.2 & 14.2 & 18.6 & 26.0 & \textbf{37.4} & 21.0 & 35.8 & 62.2 & 56.6 & 61.8 & \textbf{67.0} & 64.0 \\
knv\_Latn & 1.8 & 3.6 & 4.4 & 4.8 & \textbf{7.2} & 5.0 & 2.8 & 6.4 & 4.6 & 7.2 & 9.0 & \textbf{10.2} \\
kor\_Hang & 2.2 & 5.8 & 11.0 & 17.0 & \textbf{32.8} & 14.0 & \textbf{64.0} & 63.8 & 42.2 & 53.2 & 59.8 & 62.8 \\
kpg\_Latn & 3.4 & 15.8 & 17.8 & 20.6 & \textbf{38.2} & 24.2 & 5.2 & 45.0 & 34.4 & 45.0 & \textbf{55.0} & 54.0 \\
krc\_Cyrl & 2.0 & 9.2 & 11.6 & 14.8 & \textbf{28.4} & 20.2 & 9.2 & 60.6 & 52.8 & 58.4 & \textbf{67.4} & 64.6 \\
kri\_Latn & 3.2 & 19.8 & 20.4 & 29.4 & \textbf{46.0} & 25.2 & 2.8 & 56.4 & 49.0 & 51.4 & 62.4 & \textbf{68.6} \\
ksd\_Latn & 4.0 & 12.2 & 15.6 & 14.6 & 21.2 & \textbf{21.6} & 7.0 & 40.2 & 31.4 & 35.6 & 33.2 & \textbf{45.4} \\
kss\_Latn & 2.0 & 2.4 & 3.2 & 4.0 & \textbf{4.4} & 3.0 & 2.2 & 4.4 & 3.2 & 4.6 & \textbf{5.2} & 4.2 \\
ksw\_Mymr & 2.0 & 4.4 & 7.6 & 10.2 & \textbf{15.2} & 8.4 & 1.6 & 19.0 & 16.2 & 23.4 & \textbf{28.2} & 25.4 \\
kua\_Latn & 2.8 & 10.2 & 13.0 & 15.2 & \textbf{27.4} & 14.0 & 4.8 & 39.8 & 40.6 & \textbf{54.6} & \textbf{54.6} & 45.2 \\
lam\_Latn & 2.4 & 5.4 & 10.4 & 9.4 & \textbf{11.6} & 7.2 & 4.6 & 22.2 & 20.4 & \textbf{27.0} & 26.6 & 25.0 \\
lao\_Laoo & 2.0 & 5.6 & 11.0 & 15.2 & \textbf{29.2} & 9.0 & 31.4 & \textbf{46.8} & 30.4 & 39.4 & 40.2 & 43.2 \\
lat\_Latn & 10.8 & 19.6 & 24.0 & 26.4 & \textbf{34.8} & 31.0 & 52.2 & 55.2 & 45.0 & 52.8 & 52.6 & \textbf{58.0} \\
lav\_Latn & 4.8 & 15.4 & 19.8 & 19.4 & \textbf{36.2} & 25.6 & \textbf{74.2} & 67.4 & 56.8 & 62.4 & 64.6 & 71.0 \\
ldi\_Latn & 3.0 & 8.0 & \textbf{10.4} & 10.2 & 10.0 & 9.0 & 5.4 & 21.4 & 20.0 & 25.0 & \textbf{29.0} & 28.6 \\
leh\_Latn & 2.8 & 11.0 & 13.2 & 16.8 & \textbf{32.2} & 21.2 & 5.6 & 54.4 & 44.4 & 53.6 & 55.8 & \textbf{60.0} \\
lhu\_Latn & 2.2 & 3.6 & 2.6 & 3.8 & \textbf{5.2} & 2.6 & 2.0 & 4.0 & 3.4 & 4.0 & \textbf{6.8} & 3.0 \\
lin\_Latn & 3.4 & 13.6 & 21.0 & 23.0 & \textbf{42.0} & 26.6 & 6.6 & 70.4 & 61.2 & 69.2 & \textbf{76.8} & 73.8 \\
lit\_Latn & 3.8 & 9.6 & 13.6 & 16.2 & \textbf{23.4} & 18.6 & \textbf{74.4} & 60.4 & 43.8 & 52.2 & 55.6 & 66.8 \\
loz\_Latn & 3.2 & 12.6 & 12.6 & 17.2 & \textbf{23.2} & 21.0 & 6.8 & 43.6 & 50.4 & \textbf{57.2} & 56.0 & 55.0 \\
ltz\_Latn & 8.6 & 22.2 & 19.8 & 24.6 & \textbf{44.8} & 32.6 & 9.8 & 71.8 & 63.0 & 65.6 & \textbf{74.2} & 72.8 \\
lug\_Latn & 3.0 & 7.8 & 11.8 & 19.2 & \textbf{26.2} & 16.8 & 4.6 & 35.8 & 37.4 & 48.0 & \textbf{53.0} & \textbf{53.0} \\
luo\_Latn & 4.0 & 10.6 & 12.6 & 11.0 & \textbf{21.0} & 12.4 & 6.4 & 42.0 & 33.0 & 42.8 & \textbf{53.6} & 47.4 \\
lus\_Latn & 4.0 & 6.6 & 11.4 & 10.6 & \textbf{18.0} & 15.2 & 3.8 & 51.6 & 43.0 & 50.8 & 58.2 & \textbf{62.2} \\
lzh\_Hani & 3.4 & 15.6 & 15.8 & 34.6 & \textbf{51.4} & 31.4 & 25.0 & 63.0 & 56.2 & 61.2 & \textbf{66.4} & 64.0 \\
mad\_Latn & 3.6 & 9.8 & 10.4 & 13.0 & \textbf{19.2} & 14.0 & 7.6 & 37.8 & 33.6 & 43.2 & \textbf{47.8} & 46.0 \\
mah\_Latn & 3.8 & 10.0 & 16.8 & 11.4 & \textbf{19.6} & 12.0 & 4.8 & 30.6 & 21.0 & 32.6 & \textbf{34.6} & 30.0 \\
mai\_Deva & 2.2 & 7.0 & 16.4 & 20.4 & \textbf{33.4} & 16.2 & 6.4 & 54.6 & 43.6 & 55.4 & 58.6 & \textbf{59.8} \\
mal\_Mlym & 2.0 & 4.6 & 10.6 & 14.2 & \textbf{26.2} & 7.6 & 49.4 & 49.8 & 34.2 & 42.6 & \textbf{51.4} & 48.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    mam\_Latn & 2.6 & 5.8 & 6.0 & 6.4 & \textbf{7.4} & 6.0 & 3.8 & 11.0 & 8.4 & 11.6 & \textbf{13.2} & 10.4 \\
mar\_Deva & 2.2 & 9.4 & 20.0 & 24.6 & \textbf{43.2} & 17.8 & 66.2 & 65.2 & 54.4 & 60.6 & 66.2 & \textbf{72.8} \\
mau\_Latn & 2.0 & 3.4 & 2.8 & 3.2 & \textbf{4.6} & 4.2 & 2.4 & 3.2 & 3.2 & 3.6 & 3.2 & \textbf{3.8} \\
mbb\_Latn & 2.4 & 11.8 & 10.0 & 16.0 & \textbf{26.8} & 17.0 & 3.0 & 25.0 & 19.4 & 27.6 & \textbf{34.6} & 30.8 \\
mck\_Latn & 2.6 & 13.0 & 19.6 & 20.0 & \textbf{35.2} & 22.2 & 5.2 & 65.6 & 53.0 & 59.0 & 64.8 & \textbf{67.2} \\
mcn\_Latn & 3.4 & 10.0 & 9.6 & 12.0 & \textbf{23.4} & 12.0 & 6.0 & 45.4 & 25.0 & 36.2 & 43.0 & \textbf{46.0} \\
mco\_Latn & 2.2 & 5.0 & 4.6 & 4.4 & \textbf{6.0} & 4.8 & 2.6 & \textbf{8.0} & 4.8 & 6.8 & 7.8 & 6.6 \\
mdy\_Ethi & 2.0 & 4.6 & 8.6 & 8.0 & \textbf{16.4} & 7.0 & 2.8 & 30.0 & 20.4 & 32.6 & \textbf{47.2} & 35.0 \\
meu\_Latn & 3.2 & 11.8 & 18.4 & 20.2 & \textbf{28.4} & 23.0 & 5.6 & 51.0 & 43.8 & 48.4 & 49.8 & \textbf{55.2} \\
mfe\_Latn & 5.2 & 30.6 & 37.4 & 39.6 & \textbf{61.6} & 33.4 & 9.0 & 77.2 & 72.6 & 79.6 & \textbf{83.6} & 83.4 \\
mgh\_Latn & 3.2 & 6.4 & 8.4 & 8.8 & \textbf{10.6} & 9.4 & 5.2 & 15.8 & 16.6 & 19.0 & \textbf{25.6} & 24.0 \\
mgr\_Latn & 3.0 & 14.0 & 16.0 & 22.6 & \textbf{31.6} & 18.6 & 4.0 & 52.4 & 50.0 & 53.8 & \textbf{58.2} & 55.6 \\
mhr\_Cyrl & 2.2 & 8.0 & 10.0 & 14.2 & \textbf{23.8} & 11.6 & 6.6 & 30.4 & 33.2 & 41.2 & \textbf{52.0} & 41.8 \\
min\_Latn & 3.4 & 9.6 & 13.0 & 14.4 & \textbf{19.4} & 12.4 & 9.4 & 31.8 & 21.6 & 32.0 & 32.0 & \textbf{34.6} \\
miq\_Latn & 3.8 & 7.4 & 9.4 & 9.6 & \textbf{19.6} & 13.6 & 4.4 & 40.0 & 23.2 & 30.6 & 37.8 & \textbf{47.2} \\
mkd\_Cyrl & 2.6 & 22.6 & 32.4 & 47.4 & \textbf{67.4} & 38.2 & 76.6 & \textbf{78.8} & 69.2 & 77.2 & 78.4 & 77.6 \\
mlg\_Latn & 4.0 & 10.6 & 9.6 & 11.8 & \textbf{18.0} & 11.4 & 29.0 & 58.4 & 42.6 & 57.0 & 60.2 & \textbf{61.4} \\
mlt\_Latn & 4.0 & 15.4 & 14.8 & 25.2 & \textbf{37.2} & 24.4 & 5.8 & 46.6 & 44.6 & 51.0 & \textbf{53.4} & 53.0 \\
mos\_Latn & 3.4 & 4.4 & 11.0 & 8.8 & \textbf{17.0} & 9.2 & 4.2 & 33.4 & 28.4 & 32.4 & 39.8 & \textbf{46.4} \\
mps\_Latn & 2.2 & 7.4 & 6.6 & 9.2 & \textbf{16.2} & 12.4 & 3.2 & 14.8 & 11.2 & 15.8 & 20.6 & \textbf{23.0} \\
mri\_Latn & 3.6 & 15.4 & 15.4 & 16.8 & \textbf{32.2} & 19.0 & 4.2 & 44.8 & 46.0 & 50.8 & \textbf{52.0} & 51.4 \\
mrw\_Latn & 2.4 & 11.8 & 15.8 & 15.2 & \textbf{25.2} & 14.8 & 6.0 & 33.0 & 23.0 & 32.0 & 39.8 & \textbf{45.8} \\
msa\_Latn & 3.0 & 22.8 & 27.6 & 34.0 & \textbf{42.2} & 32.2 & 40.0 & 43.4 & 41.0 & 41.2 & \textbf{44.8} & 44.2 \\
mwm\_Latn & 2.0 & 6.8 & 11.2 & 12.2 & \textbf{18.8} & 10.2 & 2.6 & 25.4 & 13.6 & 20.8 & 28.4 & \textbf{33.0} \\
mxv\_Latn & 2.6 & 3.8 & 4.8 & 5.4 & \textbf{6.8} & 4.8 & 3.0 & 6.8 & 4.6 & 6.4 & \textbf{8.8} & 6.6 \\
mya\_Mymr & 1.8 & 4.0 & 6.6 & 11.2 & \textbf{15.4} & 7.8 & 20.2 & 26.2 & 19.2 & 26.8 & 27.8 & \textbf{28.2} \\
myv\_Cyrl & 2.2 & 5.8 & 8.2 & 9.4 & \textbf{16.4} & 8.0 & 4.6 & 32.4 & 27.0 & 38.4 & \textbf{43.0} & 35.8 \\
mzh\_Latn & 3.0 & 10.0 & 8.2 & 10.6 & \textbf{16.6} & 11.6 & 4.6 & 25.0 & 16.8 & 23.4 & \textbf{33.8} & 33.2 \\
nan\_Latn & 2.4 & 6.6 & 6.8 & 5.6 & \textbf{7.8} & 5.4 & 3.2 & 13.6 & 11.8 & 12.0 & 13.8 & \textbf{14.6} \\
naq\_Latn & 2.2 & 4.0 & 6.4 & 7.0 & \textbf{11.8} & 7.6 & 3.0 & 18.0 & 15.8 & 22.2 & 25.2 & \textbf{30.4} \\
nav\_Latn & 2.2 & 5.0 & 6.2 & 5.4 & \textbf{6.8} & 5.0 & 2.4 & 10.0 & 8.2 & 10.0 & 11.6 & \textbf{12.0} \\
nbl\_Latn & 3.2 & 12.0 & 15.8 & 22.0 & \textbf{34.2} & 18.0 & 9.2 & 47.6 & 53.4 & 59.2 & \textbf{64.4} & 57.6 \\
nch\_Latn & 3.2 & 5.4 & 10.8 & 10.4 & \textbf{11.2} & 9.8 & 4.4 & 17.4 & 11.6 & 14.8 & \textbf{20.8} & 17.6 \\
ncj\_Latn & 2.8 & 6.0 & 8.2 & 8.0 & \textbf{12.2} & 8.4 & 4.6 & 19.0 & 10.2 & 18.4 & 20.6 & \textbf{21.0} \\
ndc\_Latn & 3.4 & 12.0 & 14.8 & 22.2 & \textbf{31.4} & 16.2 & 5.2 & 37.6 & 35.8 & \textbf{42.0} & 41.0 & 41.4 \\
nde\_Latn & 3.0 & 13.8 & 17.0 & 24.0 & \textbf{36.6} & 22.6 & 13.0 & 54.2 & 53.0 & 57.8 & 57.4 & \textbf{63.0} \\
ndo\_Latn & 3.6 & 8.0 & 12.8 & 12.2 & \textbf{19.4} & 11.6 & 5.2 & 36.6 & 39.4 & 49.6 & \textbf{59.6} & 46.4 \\
nds\_Latn & 5.2 & 12.2 & 14.8 & 18.4 & \textbf{28.0} & 16.4 & 9.6 & 37.0 & 36.4 & 43.0 & \textbf{43.8} & 41.2 \\
nep\_Deva & 2.4 & 10.6 & 16.0 & 24.4 & \textbf{42.2} & 26.8 & 35.6 & 59.6 & 49.4 & 55.8 & 61.6 & \textbf{63.8} \\
ngu\_Latn & 2.8 & 10.2 & 11.4 & 13.2 & \textbf{18.0} & 8.6 & 4.6 & 21.8 & 22.4 & 27.6 & \textbf{28.4} & 21.6 \\
nia\_Latn & 2.6 & 7.6 & 8.8 & 9.4 & \textbf{13.0} & 8.8 & 4.6 & 25.0 & 20.0 & 28.4 & \textbf{35.6} & 27.4 \\
nld\_Latn & 6.0 & 28.8 & 34.4 & 39.2 & \textbf{61.6} & 37.8 & 78.0 & 78.6 & 71.0 & 75.8 & 79.6 & \textbf{83.2} \\
nmf\_Latn & 3.8 & 7.2 & 8.2 & 7.4 & \textbf{13.8} & 10.2 & 4.6 & 26.4 & 18.4 & 28.2 & 31.6 & \textbf{35.2} \\
nnb\_Latn & 2.6 & 9.8 & 11.0 & 13.0 & \textbf{22.8} & 12.6 & 3.6 & 33.0 & 32.0 & 42.0 & \textbf{44.8} & 43.2 \\
nno\_Latn & 5.0 & 33.0 & 32.0 & 47.4 & \textbf{65.4} & 40.4 & 58.4 & 74.6 & 75.2 & 77.8 & 76.8 & \textbf{79.0} \\
nob\_Latn & 3.8 & 38.8 & 45.4 & 63.0 & \textbf{78.6} & 48.8 & 82.6 & 83.8 & 78.4 & 83.8 & 84.8 & \textbf{85.8} \\
nor\_Latn & 5.6 & 34.6 & 50.8 & 57.6 & \textbf{76.2} & 47.8 & 81.2 & 85.4 & 83.2 & 82.6 & 83.4 & \textbf{87.2} \\
npi\_Deva & 2.0 & 14.2 & 23.4 & 34.4 & \textbf{63.4} & 33.4 & 50.6 & 80.4 & 70.6 & 80.0 & 81.8 & \textbf{84.2} \\
nse\_Latn & 3.4 & 13.2 & 20.0 & 19.6 & \textbf{31.2} & 18.6 & 5.2 & 51.8 & 52.4 & 55.6 & \textbf{57.8} & 56.0 \\
nso\_Latn & 3.8 & 15.0 & 14.0 & 21.8 & \textbf{42.6} & 24.0 & 6.0 & 44.8 & 51.2 & 52.2 & \textbf{57.8} & 54.0 \\
nya\_Latn & 2.8 & 10.8 & 16.6 & 18.6 & \textbf{39.2} & 22.6 & 4.0 & 61.6 & 58.8 & 66.2 & 65.8 & \textbf{69.2} \\
nyn\_Latn & 2.4 & 9.8 & 13.8 & 20.0 & \textbf{32.6} & 16.6 & 4.4 & 45.0 & 45.8 & 55.6 & \textbf{56.2} & 55.4 \\
nyy\_Latn & 2.4 & 5.2 & 5.8 & 8.6 & \textbf{14.4} & 6.6 & 3.0 & 20.0 & 14.0 & 18.8 & 24.0 & \textbf{25.8} \\
nzi\_Latn & 3.0 & 7.0 & 11.2 & 8.0 & \textbf{20.8} & 11.6 & 3.2 & 31.8 & 32.0 & 28.8 & \textbf{44.8} & 44.4 \\
ori\_Orya & 2.0 & 5.8 & 17.4 & 23.4 & \textbf{36.4} & 13.8 & 42.6 & 63.6 & 43.0 & 58.0 & \textbf{68.0} & 66.2 \\
ory\_Orya & 1.8 & 6.8 & 14.8 & 16.6 & \textbf{27.6} & 12.4 & 31.4 & 56.0 & 37.2 & 51.0 & 57.4 & \textbf{57.8} \\
oss\_Cyrl & 1.6 & 7.8 & 14.8 & 14.2 & \textbf{29.2} & 13.6 & 4.2 & 54.6 & 45.2 & 60.8 & \textbf{68.0} & 59.2 \\
ote\_Latn & 2.6 & 4.4 & 4.4 & 6.8 & \textbf{9.0} & 6.0 & 3.6 & 11.0 & 7.2 & 10.4 & \textbf{18.4} & 17.6 \\
pag\_Latn & 4.2 & 18.6 & 17.4 & 18.8 & \textbf{39.6} & 24.6 & 8.0 & 55.8 & 46.6 & 58.6 & \textbf{59.8} & 59.0 \\
pam\_Latn & 3.2 & 11.6 & 14.8 & 19.4 & \textbf{30.0} & 19.2 & 8.2 & 44.4 & 35.8 & 44.2 & \textbf{50.4} & 42.6 \\
pan\_Guru & 2.0 & 6.4 & 12.8 & 18.0 & \textbf{29.2} & 11.8 & 43.2 & 52.8 & 36.8 & 44.6 & 51.2 & \textbf{56.4} \\
pap\_Latn & 7.6 & 27.2 & 27.0 & 38.8 & \textbf{61.8} & 38.2 & 12.4 & 72.4 & 69.8 & 76.8 & 77.0 & \textbf{78.4} \\
pau\_Latn & 3.4 & 7.6 & 7.4 & 6.6 & \textbf{15.0} & 11.4 & 4.4 & 23.2 & 12.0 & 18.0 & \textbf{27.6} & 24.6 \\
pcm\_Latn & 9.0 & 28.4 & 34.4 & 43.0 & \textbf{57.0} & 39.0 & 13.6 & 69.2 & 65.4 & 70.6 & 69.2 & \textbf{72.6} \\
pdt\_Latn & 3.6 & 19.0 & 20.4 & 27.0 & \textbf{43.8} & 22.8 & 9.2 & 65.2 & 56.0 & 71.4 & 78.0 & \textbf{78.6} \\
pes\_Arab & 1.8 & 16.0 & 25.6 & 43.0 & \textbf{66.6} & 39.8 & 69.4 & 77.4 & 70.2 & 76.4 & 77.0 & \textbf{79.4} \\
pis\_Latn & 3.8 & 23.2 & 19.8 & 22.2 & \textbf{33.4} & 22.0 & 6.4 & 50.2 & 45.4 & 44.8 & 52.8 & \textbf{56.0} \\
pls\_Latn & 3.4 & 7.6 & 8.4 & 11.8 & \textbf{15.2} & 10.2 & 5.0 & 28.0 & 21.4 & 28.6 & \textbf{32.6} & 32.0 \\
plt\_Latn & 3.2 & 10.8 & 10.6 & 11.4 & \textbf{18.8} & 11.6 & 26.6 & 60.2 & 42.2 & 57.8 & 62.0 & \textbf{62.6} \\
poh\_Latn & 3.0 & 5.0 & 6.0 & 4.0 & \textbf{6.6} & 5.6 & 3.4 & 11.0 & 9.2 & 12.2 & \textbf{15.4} & 12.4 \\
pol\_Latn & 3.0 & 12.8 & 17.0 & 17.2 & \textbf{37.4} & 20.4 & \textbf{79.2} & 67.8 & 53.2 & 66.2 & 68.4 & 74.2 \\
pon\_Latn & 3.4 & 8.6 & 9.2 & 9.2 & \textbf{16.0} & 13.6 & 5.6 & 24.2 & 21.4 & 23.8 & 24.4 & \textbf{26.0} \\
por\_Latn & 12.4 & 37.2 & 43.8 & 53.4 & \textbf{72.4} & 52.6 & \textbf{81.6} & 80.0 & 74.6 & 80.4 & 80.0 & 81.2 \\
prk\_Latn & 2.6 & 15.4 & 23.4 & 23.6 & \textbf{45.8} & 29.4 & 3.6 & 56.4 & 37.0 & 52.6 & \textbf{60.4} & 59.6 \\
prs\_Arab & 2.8 & 18.8 & 25.6 & 45.6 & \textbf{76.0} & 43.6 & 79.4 & \textbf{87.2} & 78.6 & 85.4 & 86.0 & \textbf{87.2} \\
pxm\_Latn & 3.2 & 7.4 & 6.8 & 9.8 & \textbf{14.2} & 8.0 & 3.2 & 15.8 & 14.6 & 18.6 & \textbf{24.0} & 15.8 \\
qub\_Latn & 3.2 & 7.4 & 10.6 & 14.0 & \textbf{22.2} & 10.6 & 4.6 & 37.0 & 29.4 & 37.2 & \textbf{44.0} & 41.8 \\
quc\_Latn & 2.2 & 7.6 & 8.2 & 10.0 & \textbf{11.4} & 8.8 & 3.6 & 18.6 & 10.8 & 17.4 & 23.6 & \textbf{24.0} \\
qug\_Latn & 2.8 & 8.6 & 15.2 & 19.8 & \textbf{37.0} & 25.4 & 4.8 & 58.8 & 49.6 & 55.4 & \textbf{64.4} & 64.0 \\
quh\_Latn & 3.2 & 9.4 & 14.4 & 17.8 & \textbf{24.0} & 17.4 & 4.6 & 37.8 & 39.8 & 49.0 & 49.0 & \textbf{51.4} \\
quw\_Latn & 3.2 & 8.8 & 12.8 & 12.8 & \textbf{24.4} & 14.4 & 6.2 & 44.6 & 39.0 & 49.0 & \textbf{58.6} & 58.0 \\
quy\_Latn & 2.8 & 12.0 & 17.0 & 22.2 & \textbf{37.6} & 23.2 & 4.6 & 54.6 & 46.6 & 53.0 & 55.6 & \textbf{64.8} \\
quz\_Latn & 2.2 & 12.4 & 19.6 & 23.0 & \textbf{44.8} & 25.6 & 4.8 & 66.4 & 52.2 & 65.4 & 65.4 & \textbf{69.6} \\
qvi\_Latn & 3.4 & 13.0 & 16.4 & 22.0 & \textbf{35.6} & 21.8 & 4.4 & 51.6 & 39.4 & 48.6 & 58.6 & \textbf{64.6} \\
rap\_Latn & 2.4 & 7.4 & 7.0 & 8.2 & \textbf{11.0} & 7.4 & 3.2 & \textbf{20.2} & 14.2 & 14.4 & 19.6 & 19.6 \\
rar\_Latn & 2.6 & 5.6 & 10.0 & 10.2 & \textbf{18.6} & 10.8 & 3.2 & 21.2 & 19.6 & 22.4 & \textbf{24.4} & 23.0 \\
rmy\_Latn & 5.0 & 11.0 & 11.2 & 16.0 & \textbf{17.4} & 12.6 & 6.8 & 25.8 & 38.0 & 39.4 & \textbf{42.2} & 38.0 \\
ron\_Latn & 6.6 & 22.2 & 24.0 & 30.8 & \textbf{46.6} & 27.8 & \textbf{72.2} & 67.0 & 55.0 & 60.4 & 63.6 & 69.4 \\
rop\_Latn & 3.0 & 15.8 & 18.2 & 27.6 & \textbf{42.4} & 19.8 & 4.6 & 39.8 & 35.4 & 41.6 & \textbf{50.0} & \textbf{50.0} \\
rug\_Latn & 4.2 & 7.4 & 10.4 & 15.6 & \textbf{24.2} & 11.8 & 3.6 & 42.6 & 21.8 & 32.4 & 41.0 & \textbf{46.4} \\
run\_Latn & 3.4 & 16.6 & 17.2 & 29.4 & \textbf{34.0} & 20.4 & 5.4 & 53.0 & 55.0 & 60.0 & 59.6 & \textbf{63.6} \\
rus\_Cyrl & 2.0 & 21.4 & 29.8 & 35.6 & \textbf{61.4} & 33.8 & \textbf{75.8} & 72.8 & 70.6 & 72.2 & 73.0 & 75.2 \\
sag\_Latn & 3.4 & 15.2 & 11.2 & 18.8 & 24.8 & \textbf{25.6} & 6.0 & 43.2 & 29.8 & 43.2 & \textbf{53.6} & 47.4 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    sah\_Cyrl & 1.6 & 8.6 & 13.2 & 16.6 & \textbf{29.0} & 16.2 & 6.2 & 49.8 & 37.4 & 47.0 & \textbf{52.6} & 52.0 \\
san\_Deva & 1.6 & 5.4 & 6.0 & 8.0 & \textbf{14.2} & 7.2 & 13.8 & 23.2 & 16.4 & 19.6 & \textbf{27.2} & 24.8 \\
san\_Latn & 2.4 & 3.2 & 3.0 & 3.0 & \textbf{5.2} & 3.0 & 4.6 & 9.4 & 4.4 & 6.4 & \textbf{10.0} & 9.8 \\
sba\_Latn & 2.4 & 8.4 & 11.6 & 14.4 & \textbf{15.8} & 10.2 & 2.8 & 26.0 & 23.0 & 21.8 & 30.2 & \textbf{34.0} \\
seh\_Latn & 3.0 & 15.4 & 22.4 & 27.2 & \textbf{40.0} & 29.2 & 6.4 & 63.6 & 62.4 & 75.2 & \textbf{75.6} & 74.2 \\
sin\_Sinh & 1.8 & 4.6 & 7.4 & 10.6 & \textbf{19.0} & 8.2 & 44.8 & 48.0 & 28.4 & 37.8 & \textbf{48.4} & 44.4 \\
slk\_Latn & 3.8 & 11.4 & 21.0 & 20.0 & \textbf{37.2} & 21.8 & \textbf{75.2} & 66.4 & 54.8 & 63.4 & 64.0 & 68.8 \\
slv\_Latn & 6.4 & 14.8 & 19.4 & 21.6 & \textbf{37.2} & 22.0 & \textbf{63.6} & 57.8 & 49.0 & 52.2 & 52.8 & 59.0 \\
sme\_Latn & 2.8 & 8.2 & 12.6 & 10.4 & \textbf{22.0} & 15.2 & 6.8 & 37.8 & 35.6 & 45.8 & \textbf{50.6} & 45.2 \\
smo\_Latn & 2.6 & 11.8 & 10.8 & 15.0 & \textbf{23.6} & 16.4 & 4.4 & 30.8 & 22.8 & 29.2 & \textbf{35.0} & 32.0 \\
sna\_Latn & 2.8 & 11.8 & 14.6 & 22.4 & \textbf{31.8} & 18.6 & 7.0 & 43.8 & 42.6 & 47.6 & 45.0 & \textbf{48.0} \\
snd\_Arab & 2.2 & 6.4 & 10.8 & 15.2 & \textbf{29.6} & 11.4 & 52.2 & 57.0 & 40.0 & 59.8 & 65.2 & \textbf{68.8} \\
som\_Latn & 2.6 & 6.2 & 6.0 & 5.6 & \textbf{8.4} & 7.0 & 22.2 & \textbf{40.6} & 21.4 & 25.8 & 29.0 & 38.4 \\
sop\_Latn & 2.8 & 6.6 & 12.8 & 16.6 & \textbf{18.8} & 9.6 & 5.2 & 26.6 & 27.4 & 30.8 & \textbf{33.2} & 30.8 \\
sot\_Latn & 3.8 & 16.6 & 17.0 & 28.2 & \textbf{45.8} & 26.4 & 6.0 & 51.0 & 52.6 & 56.0 & 59.8 & \textbf{61.0} \\
spa\_Latn & 20.6 & 46.2 & 49.6 & 64.0 & \textbf{76.0} & 59.4 & \textbf{81.2} & 81.0 & 76.6 & 80.0 & 80.4 & 78.2 \\
sqi\_Latn & 8.8 & 28.0 & 24.2 & 37.4 & \textbf{57.0} & 42.4 & 58.2 & 63.0 & 61.0 & 63.8 & \textbf{66.0} & 64.2 \\
srm\_Latn & 3.0 & 8.4 & 8.6 & 13.4 & \textbf{21.2} & 11.0 & 4.0 & 26.8 & 17.2 & 27.2 & \textbf{34.4} & 30.8 \\
srn\_Latn & 5.6 & 32.0 & 24.4 & 34.6 & \textbf{61.6} & 31.6 & 6.8 & 73.4 & 69.6 & 72.0 & \textbf{79.8} & 77.2 \\
srp\_Cyrl & 2.6 & 29.6 & 46.4 & 63.0 & \textbf{79.6} & 55.4 & 83.0 & 85.4 & 84.0 & \textbf{88.8} & 88.0 & 87.6 \\
srp\_Latn & 7.4 & 35.2 & 51.8 & 63.8 & \textbf{79.8} & 56.0 & 85.0 & 85.0 & 82.4 & 86.6 & \textbf{87.2} & 86.8 \\
ssw\_Latn & 2.4 & 10.6 & 13.6 & 16.8 & \textbf{33.4} & 14.2 & 4.8 & 44.0 & 41.8 & 51.2 & 53.8 & \textbf{54.8} \\
sun\_Latn & 4.2 & 10.8 & 14.6 & 15.8 & \textbf{27.6} & 19.2 & 22.4 & 50.2 & 45.4 & 50.0 & 54.0 & \textbf{56.6} \\
suz\_Deva & 2.2 & 4.0 & 4.8 & 6.8 & \textbf{13.6} & 8.4 & 3.6 & 25.2 & 13.8 & 26.4 & \textbf{32.8} & 22.8 \\
swe\_Latn & 4.8 & 25.0 & 33.8 & 30.8 & \textbf{52.0} & 34.6 & \textbf{79.8} & 77.2 & 65.0 & 71.0 & 73.4 & 77.4 \\
swh\_Latn & 3.4 & 12.8 & 18.8 & 23.2 & \textbf{49.4} & 32.2 & 47.8 & 72.0 & 62.8 & 72.0 & 71.8 & \textbf{76.6} \\
sxn\_Latn & 3.2 & 6.4 & 10.0 & 9.8 & \textbf{13.4} & 8.2 & 4.8 & 22.6 & 19.4 & 22.0 & \textbf{26.4} & 24.0 \\
tam\_Taml & 2.2 & 4.2 & 8.6 & 11.6 & \textbf{25.8} & 4.8 & 42.8 & \textbf{51.2} & 31.8 & 39.4 & 47.4 & 47.8 \\
tat\_Cyrl & 1.8 & 12.2 & 17.2 & 23.4 & \textbf{41.8} & 20.8 & 8.2 & 65.0 & 61.0 & 68.6 & \textbf{74.4} & 71.8 \\
tbz\_Latn & 1.6 & 4.4 & 8.6 & 7.0 & \textbf{12.2} & 9.6 & 2.6 & 15.0 & 12.4 & 21.6 & \textbf{27.2} & 22.0 \\
tca\_Latn & 2.6 & 5.8 & 6.8 & 7.2 & \textbf{10.2} & 7.0 & 2.4 & 11.8 & 8.4 & 10.0 & \textbf{17.8} & 16.0 \\
tdt\_Latn & 3.6 & 17.6 & 18.0 & 22.4 & \textbf{38.4} & 17.6 & 6.2 & 50.6 & 44.2 & 50.2 & \textbf{62.0} & 59.4 \\
tel\_Telu & 1.8 & 4.4 & 11.4 & 13.0 & \textbf{23.8} & 8.6 & 44.4 & 42.2 & 30.4 & 34.2 & 42.6 & \textbf{48.6} \\
teo\_Latn & 3.6 & 6.4 & 8.4 & 8.6 & \textbf{10.0} & 7.8 & 5.8 & 16.0 & 16.6 & 22.2 & \textbf{26.2} & 21.0 \\
tgk\_Cyrl & 1.8 & 14.8 & 19.2 & 27.2 & \textbf{49.2} & 23.4 & 4.6 & 67.4 & 62.8 & 61.8 & \textbf{75.0} & 72.4 \\
tgl\_Latn & 3.4 & 37.0 & 36.2 & 53.4 & \textbf{66.6} & 52.2 & 61.0 & 79.2 & 70.8 & 77.4 & \textbf{81.8} & 80.6 \\
tha\_Thai & 2.0 & 5.4 & 9.0 & 15.2 & \textbf{28.6} & 9.6 & 30.0 & 34.8 & 27.8 & 38.0 & 37.2 & \textbf{39.6} \\
tih\_Latn & 2.2 & 15.4 & 15.2 & 16.2 & \textbf{30.8} & 15.6 & 5.2 & 46.6 & 30.4 & 37.8 & 47.8 & \textbf{54.8} \\
tir\_Ethi & 1.8 & 6.2 & 9.0 & 14.0 & \textbf{24.8} & 10.4 & 7.4 & 37.2 & 31.8 & 39.2 & \textbf{48.4} & 43.8 \\
tlh\_Latn & 6.0 & 28.4 & 27.8 & 37.6 & \textbf{48.6} & 29.4 & 7.8 & 61.8 & 60.8 & 64.8 & \textbf{73.4} & 71.4 \\
tob\_Latn & 2.4 & 4.0 & 5.4 & 8.4 & \textbf{9.4} & 6.8 & 2.2 & 13.8 & 8.6 & 11.6 & \textbf{16.6} & 16.0 \\
toh\_Latn & 2.6 & 9.6 & 12.8 & 14.0 & \textbf{25.2} & 16.0 & 4.0 & 41.0 & 32.8 & 40.2 & 46.4 & \textbf{47.4} \\
toi\_Latn & 3.4 & 9.8 & 14.0 & 16.6 & \textbf{29.0} & 14.0 & 4.2 & 41.0 & 36.8 & 45.4 & \textbf{45.8} & 42.4 \\
toj\_Latn & 3.0 & 7.6 & 7.2 & 8.2 & \textbf{8.8} & 7.4 & 4.2 & 13.4 & 10.6 & 11.8 & \textbf{15.8} & 14.6 \\
ton\_Latn & 2.4 & 7.0 & 7.0 & 10.0 & \textbf{13.6} & 5.8 & 4.2 & 15.0 & 13.2 & 17.0 & \textbf{22.0} & 16.0 \\
top\_Latn & 2.6 & 4.2 & 3.4 & 4.8 & \textbf{5.4} & 4.2 & 3.4 & 5.4 & 4.6 & 6.0 & \textbf{8.2} & 5.8 \\
tpi\_Latn & 4.4 & 29.6 & 20.6 & 36.2 & \textbf{52.6} & 43.6 & 5.8 & 59.6 & 50.6 & 50.6 & 55.0 & \textbf{62.6} \\
tpm\_Latn & 2.4 & 10.6 & 11.6 & 7.2 & 16.0 & \textbf{16.8} & 3.6 & 34.2 & 25.4 & 30.0 & 27.4 & \textbf{36.2} \\
tsn\_Latn & 3.0 & 8.4 & 10.6 & 14.2 & \textbf{21.8} & 12.4 & 5.4 & 23.0 & 34.8 & 35.6 & \textbf{38.8} & 36.8 \\
tso\_Latn & 3.6 & 13.6 & 14.6 & 22.0 & \textbf{32.4} & 20.0 & 5.6 & 49.2 & 51.6 & 56.6 & 59.4 & \textbf{60.4} \\
tsz\_Latn & 2.2 & 6.4 & 8.0 & 8.8 & \textbf{15.2} & 10.0 & 5.6 & 25.6 & 23.2 & 25.0 & 28.4 & \textbf{30.4} \\
tuc\_Latn & 3.0 & 9.4 & 7.2 & 14.0 & \textbf{15.2} & 12.6 & 2.6 & 24.8 & 20.4 & 24.6 & \textbf{31.2} & 27.8 \\
tui\_Latn & 3.0 & 7.8 & 10.4 & 12.2 & \textbf{14.4} & 10.2 & 3.6 & 26.2 & 19.4 & 27.8 & \textbf{41.0} & 35.4 \\
tuk\_Cyrl & 2.0 & 10.2 & 15.6 & 16.2 & \textbf{27.6} & 18.8 & 13.6 & 64.8 & 55.0 & 67.0 & \textbf{71.6} & 65.8 \\
tuk\_Latn & 3.4 & 8.8 & 12.2 & 18.6 & \textbf{40.0} & 18.6 & 9.6 & 68.0 & 59.6 & 69.2 & \textbf{74.4} & 71.2 \\
tum\_Latn & 3.2 & 12.6 & 19.2 & 27.0 & \textbf{36.0} & 23.0 & 5.2 & 54.8 & 53.0 & \textbf{67.0} & 61.8 & 61.2 \\
tur\_Latn & 2.6 & 13.8 & 15.4 & 17.8 & \textbf{39.4} & 25.8 & \textbf{74.4} & 66.4 & 54.0 & 63.4 & 65.6 & 69.6 \\
twi\_Latn & 2.4 & 8.6 & 12.6 & 16.4 & \textbf{26.8} & 15.4 & 3.8 & 42.8 & 36.8 & 40.4 & 47.2 & \textbf{47.4} \\
tyv\_Cyrl & 2.0 & 6.6 & 9.8 & 10.4 & \textbf{19.0} & 11.0 & 6.8 & 43.0 & 32.2 & 46.8 & \textbf{52.4} & 50.8 \\
tzh\_Latn & 3.0 & 7.4 & 7.2 & 7.2 & \textbf{11.8} & 8.2 & 6.0 & 15.8 & 15.6 & 20.0 & \textbf{25.6} & 20.6 \\
tzo\_Latn & 2.2 & 5.8 & 6.6 & 7.2 & \textbf{7.8} & 7.4 & 3.8 & 13.6 & 9.4 & 11.0 & 13.6 & \textbf{14.0} \\
udm\_Cyrl & 2.0 & 9.4 & 11.8 & 13.6 & \textbf{23.6} & 12.0 & 6.0 & 45.8 & 37.2 & 47.4 & \textbf{56.8} & 47.4 \\
uig\_Arab & 2.0 & 4.6 & 6.8 & 10.4 & \textbf{22.4} & 7.0 & 45.8 & 56.0 & 32.0 & 43.6 & 52.8 & \textbf{58.2} \\
uig\_Latn & 2.8 & 6.8 & 7.6 & 10.8 & \textbf{18.2} & 11.0 & 9.8 & 57.4 & 51.0 & 57.4 & \textbf{63.2} & 63.0 \\
ukr\_Cyrl & 2.2 & 12.8 & 21.8 & 29.4 & \textbf{47.4} & 20.2 & 66.0 & 64.8 & 54.2 & 65.8 & 65.4 & \textbf{66.4} \\
urd\_Arab & 2.2 & 13.4 & 27.6 & 30.8 & \textbf{50.6} & 22.2 & 47.6 & 62.2 & 56.2 & 63.4 & 64.6 & \textbf{65.4} \\
uzb\_Cyrl & 2.6 & 14.8 & 25.4 & 43.8 & \textbf{70.2} & 33.0 & 6.2 & 81.0 & 76.2 & 78.8 & 82.2 & \textbf{82.8} \\
uzb\_Latn & 3.4 & 9.6 & 14.6 & 19.8 & \textbf{38.6} & 17.0 & 54.8 & 73.6 & 56.0 & 64.4 & 67.2 & \textbf{74.6} \\
uzn\_Cyrl & 1.8 & 19.8 & 22.6 & 42.8 & \textbf{65.8} & 34.6 & 5.4 & 82.4 & 78.4 & 80.6 & 82.4 & \textbf{85.0} \\
ven\_Latn & 2.6 & 8.8 & 11.2 & 17.0 & \textbf{30.2} & 13.6 & 4.8 & 37.0 & 36.6 & 47.6 & 44.8 & \textbf{54.4} \\
vie\_Latn & 2.4 & 7.6 & 17.0 & 18.2 & \textbf{29.2} & 15.2 & \textbf{72.8} & 67.0 & 47.8 & 60.0 & 60.8 & 66.2 \\
wal\_Latn & 3.0 & 5.8 & 7.4 & 9.8 & \textbf{15.0} & 9.0 & 4.2 & 37.8 & 30.4 & 48.6 & \textbf{57.8} & 48.6 \\
war\_Latn & 3.6 & 20.8 & 26.0 & 31.8 & \textbf{37.4} & 25.0 & 9.8 & 50.4 & 45.6 & 52.6 & 47.4 & \textbf{53.8} \\
wbm\_Latn & 2.8 & 15.6 & 19.4 & 21.4 & \textbf{40.8} & 23.6 & 3.8 & 53.8 & 30.0 & 44.6 & 55.8 & \textbf{57.4} \\
wol\_Latn & 3.6 & 8.8 & 9.0 & 6.0 & \textbf{12.8} & 7.8 & 4.6 & 35.0 & 29.0 & 41.0 & \textbf{47.0} & 36.0 \\
xav\_Latn & 2.4 & 3.0 & 3.2 & 3.4 & \textbf{4.0} & \textbf{4.0} & 2.2 & 3.8 & 3.2 & 4.4 & 5.0 & \textbf{5.2} \\
xho\_Latn & 2.6 & 10.8 & 16.8 & 18.6 & \textbf{30.2} & 16.2 & 10.4 & 45.8 & 38.4 & 48.6 & 49.6 & \textbf{53.2} \\
yan\_Latn & 2.6 & 7.4 & 9.6 & 9.4 & \textbf{17.2} & 9.4 & 4.2 & 29.4 & 16.2 & 26.0 & 27.0 & \textbf{34.0} \\
yao\_Latn & 3.2 & 8.6 & 11.2 & 10.4 & \textbf{22.4} & 10.8 & 4.4 & 40.6 & 39.4 & 47.2 & \textbf{52.0} & 45.8 \\
yap\_Latn & 4.0 & 8.8 & 6.0 & 8.8 & \textbf{12.2} & 10.6 & 4.0 & 18.2 & 12.6 & 18.2 & 18.8 & \textbf{20.0} \\
yom\_Latn & 2.8 & 8.8 & 11.6 & 12.4 & \textbf{22.2} & 14.8 & 4.8 & 37.4 & 33.6 & 41.4 & \textbf{42.6} & 40.2 \\
yor\_Latn & 3.0 & 5.4 & 9.4 & 10.8 & \textbf{18.0} & 11.2 & 3.4 & 33.0 & 24.2 & 30.0 & \textbf{37.2} & 33.8 \\
yua\_Latn & 2.8 & 7.6 & 7.8 & 7.8 & \textbf{9.4} & 8.6 & 3.8 & 9.6 & 10.8 & 14.8 & \textbf{17.4} & 14.2 \\
yue\_Hani & 2.2 & 6.2 & 10.8 & 8.6 & \textbf{12.0} & \textbf{12.0} & \textbf{17.2} & 14.4 & 13.4 & 13.8 & 14.2 & 13.0 \\
zai\_Latn & 4.0 & 8.8 & 11.2 & 13.6 & \textbf{19.8} & 13.0 & 6.2 & 22.6 & 24.0 & 26.6 & \textbf{36.0} & 30.0 \\
zho\_Hani & 2.4 & 12.6 & 23.4 & 30.4 & \textbf{41.4} & 25.4 & 40.4 & 43.8 & 40.0 & 44.6 & 44.4 & \textbf{45.0} \\
zlm\_Latn & 3.4 & 35.8 & 40.2 & 49.0 & \textbf{72.0} & 53.6 & 83.4 & 84.4 & 79.8 & 80.2 & 84.2 & \textbf{85.6} \\
zom\_Latn & 3.6 & 14.2 & 8.4 & 13.0 & \textbf{23.2} & 18.2 & 3.6 & 49.0 & 36.2 & 45.2 & 49.6 & \textbf{53.8} \\
zsm\_Latn & 2.6 & 40.2 & 42.8 & 58.4 & \textbf{82.2} & 62.4 & 90.2 & 88.8 & 84.8 & 86.0 & \textbf{90.4} & 88.6 \\
zul\_Latn & 3.4 & 9.6 & 16.4 & 19.8 & \textbf{37.4} & 15.4 & 11.0 & 53.2 & 44.8 & 53.6 & 54.6 & \textbf{59.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    afr\_Latn & 4.1 & 19.9 & 31.5 & 33.7 & \textbf{40.0} & 22.9 & 71.9 & 74.2 & 73.7 & 65.0 & 69.1 & \textbf{75.6} \\
amh\_Ethi & 6.5 & 14.3 & 16.1 & 16.7 & \textbf{28.6} & 16.7 & 35.1 & 42.9 & 40.5 & 39.3 & \textbf{46.4} & 44.0 \\
ara\_Arab & 1.0 & 8.4 & 13.0 & 18.8 & \textbf{31.4} & 11.5 & \textbf{59.2} & 57.3 & 56.8 & 51.9 & 50.3 & 54.2 \\
arz\_Arab & 2.1 & 13.6 & 18.2 & 23.1 & \textbf{39.4} & 17.0 & 32.5 & \textbf{57.4} & 56.2 & 47.8 & 52.0 & 49.3 \\
ast\_Latn & 42.5 & 63.8 & 61.4 & 63.0 & \textbf{70.1} & 60.6 & 59.8 & \textbf{83.5} & 81.1 & 75.6 & 81.9 & \textbf{83.5} \\
aze\_Latn & 2.2 & 22.2 & 24.6 & 37.4 & \textbf{50.8} & 31.7 & 62.6 & \textbf{75.7} & 68.3 & 66.0 & 69.8 & 73.9 \\
bel\_Cyrl & 1.4 & 15.9 & 29.4 & 34.4 & \textbf{54.6} & 25.9 & 70.0 & 75.0 & 70.4 & 67.4 & 69.5 & \textbf{75.3} \\
ben\_Beng & 1.3 & 6.1 & 13.5 & 17.7 & \textbf{36.5} & 13.1 & 54.1 & \textbf{65.5} & 52.8 & 46.9 & 56.9 & 64.2 \\
bos\_Latn & 11.9 & 56.2 & 59.3 & 72.0 & \textbf{79.9} & 62.1 & 78.5 & \textbf{89.5} & 86.7 & 85.0 & 86.2 & 87.3 \\
bre\_Latn & 4.2 & 6.6 & 4.4 & 7.7 & \textbf{8.1} & 7.0 & 10.3 & 18.1 & 14.1 & 13.8 & 14.9 & \textbf{18.7} \\
bul\_Cyrl & 1.4 & 23.0 & 32.2 & 44.9 & \textbf{65.8} & 40.3 & \textbf{84.4} & 82.8 & 73.7 & 75.2 & 77.0 & \textbf{84.4} \\
cat\_Latn & 13.3 & 39.0 & 34.3 & 46.7 & \textbf{58.9} & 43.8 & 72.8 & 73.0 & 71.5 & 65.4 & 70.8 & \textbf{77.9} \\
cbk\_Latn & 10.5 & 25.7 & 19.8 & 25.4 & \textbf{33.0} & 26.4 & 33.2 & 46.9 & 47.5 & 42.9 & 42.1 & \textbf{48.0} \\
ceb\_Latn & 4.7 & 22.8 & 19.5 & 24.8 & \textbf{28.0} & 24.8 & 15.2 & 36.8 & \textbf{40.2} & 39.5 & 39.0 & 39.8 \\
ces\_Latn & 3.1 & 15.8 & 19.7 & 26.7 & \textbf{38.0} & 23.3 & \textbf{71.1} & 64.9 & 60.8 & 58.5 & 60.4 & 69.2 \\
cmn\_Hani & 1.5 & 14.6 & 32.4 & 46.1 & \textbf{69.7} & 32.9 & \textbf{79.5} & 79.3 & 75.7 & 67.9 & 69.0 & 78.4 \\
csb\_Latn & 7.1 & 16.2 & 16.2 & 17.4 & \textbf{26.9} & 19.0 & 21.3 & 35.2 & 31.2 & 35.6 & \textbf{42.7} & 40.7 \\
cym\_Latn & 4.9 & 13.4 & 13.2 & 17.6 & \textbf{21.7} & 15.0 & 45.7 & \textbf{53.0} & 46.6 & 45.0 & 51.3 & 52.2 \\
dan\_Latn & 6.3 & 46.7 & 62.3 & 71.0 & \textbf{76.2} & 55.0 & \textbf{91.9} & 89.6 & 87.2 & 82.8 & 86.6 & 90.0 \\
deu\_Latn & 13.8 & 40.7 & 52.7 & 61.4 & \textbf{78.1} & 55.9 & \textbf{95.9} & 92.6 & 92.6 & 88.2 & 91.6 & 95.0 \\
dtp\_Latn & 2.6 & 8.2 & 5.5 & 9.8 & \textbf{13.8} & 10.2 & 5.6 & 18.4 & 17.1 & 18.2 & \textbf{23.0} & 20.8 \\
ell\_Grek & 1.0 & 7.6 & 18.3 & 26.3 & \textbf{40.6} & 17.8 & \textbf{76.2} & 69.2 & 57.6 & 62.1 & 61.9 & 71.9 \\
epo\_Latn & 7.6 & 31.0 & 36.5 & 41.5 & \textbf{56.1} & 37.2 & 64.9 & 68.6 & 66.0 & 64.1 & 65.1 & \textbf{72.0} \\
est\_Latn & 3.3 & 13.5 & 13.8 & 19.6 & \textbf{28.8} & 18.2 & 63.9 & 62.7 & 54.9 & 47.4 & 53.9 & \textbf{65.3} \\
eus\_Latn & 4.7 & 8.2 & 10.2 & 10.3 & \textbf{14.5} & 11.1 & 45.9 & \textbf{50.0} & 35.6 & 38.0 & 37.5 & 49.8 \\
fao\_Latn & 8.4 & 38.5 & 53.8 & 57.3 & \textbf{65.3} & 45.0 & 45.0 & 80.2 & \textbf{84.0} & 73.7 & 80.9 & 75.6 \\
fin\_Latn & 2.3 & 11.5 & 12.8 & 14.4 & \textbf{28.2} & 15.0 & \textbf{81.9} & 61.5 & 48.5 & 46.4 & 50.0 & 65.8 \\
fra\_Latn & 7.5 & 35.5 & 28.5 & 35.6 & \textbf{54.5} & 43.0 & \textbf{85.7} & 80.3 & 76.1 & 74.6 & 76.9 & 83.2 \\
fry\_Latn & 22.5 & 48.6 & 52.6 & 52.0 & \textbf{58.4} & 50.3 & 60.1 & 72.8 & \textbf{83.2} & 74.0 & 76.3 & 72.3 \\
gla\_Latn & 3.7 & 6.6 & 6.6 & 9.4 & \textbf{10.4} & 7.5 & 21.0 & 36.3 & 29.0 & 32.3 & 37.8 & \textbf{38.5} \\
gle\_Latn & 3.0 & 7.8 & 8.4 & 9.6 & \textbf{22.8} & 10.5 & 32.0 & 44.3 & 34.2 & 35.2 & 37.8 & \textbf{44.5} \\
glg\_Latn & 16.2 & 41.3 & 40.4 & 48.2 & \textbf{60.1} & 43.9 & 72.6 & 71.4 & 72.4 & 63.1 & 70.0 & \textbf{76.4} \\
gsw\_Latn & 17.1 & 40.2 & 35.0 & 43.6 & \textbf{45.3} & 39.3 & 36.8 & 59.8 & 61.5 & 56.4 & 59.8 & \textbf{65.8} \\
heb\_Hebr & 1.1 & 6.8 & 15.2 & 19.5 & \textbf{34.4} & 7.3 & \textbf{76.3} & 59.6 & 57.0 & 49.0 & 55.5 & 59.9 \\
hin\_Deva & 1.4 & 15.0 & 24.9 & 35.3 & \textbf{62.1} & 27.2 & 73.8 & \textbf{83.1} & 74.2 & 70.4 & 74.6 & 83.0 \\
hrv\_Latn & 4.9 & 45.9 & 55.6 & 66.4 & \textbf{80.1} & 58.6 & 79.6 & 86.7 & 83.4 & 82.5 & 84.4 & \textbf{87.1} \\
hsb\_Latn & 3.1 & 14.3 & 17.6 & 21.1 & \textbf{28.2} & 19.3 & 21.5 & 47.0 & 47.2 & 44.1 & \textbf{48.2} & 45.5 \\
hun\_Latn & 2.6 & 10.8 & 10.9 & 14.6 & \textbf{27.5} & 15.6 & \textbf{76.1} & 61.3 & 47.5 & 46.5 & 48.5 & 63.9 \\
hye\_Armn & 1.2 & 7.8 & 26.7 & 30.9 & \textbf{49.9} & 18.9 & 64.6 & 71.8 & 65.2 & 59.6 & 66.3 & \textbf{72.1} \\
ido\_Latn & 10.6 & 30.8 & 36.7 & 43.8 & \textbf{48.5} & 37.7 & 25.7 & 53.5 & \textbf{61.0} & 52.1 & 53.9 & 55.4 \\
ile\_Latn & 16.3 & 42.3 & 40.2 & 50.5 & \textbf{57.9} & 44.5 & 34.6 & 71.3 & \textbf{76.8} & 66.4 & 66.1 & 69.8 \\
ina\_Latn & 25.0 & 56.9 & 58.8 & 70.1 & \textbf{78.8} & 62.9 & 62.7 & 88.3 & 89.6 & 86.3 & 85.8 & \textbf{90.1} \\
ind\_Latn & 2.7 & 33.6 & 42.7 & 59.8 & \textbf{70.9} & 52.2 & 84.3 & \textbf{87.5} & 79.7 & 78.0 & 80.6 & 86.7 \\
isl\_Latn & 1.9 & 18.0 & 23.5 & 32.0 & \textbf{56.9} & 19.3 & 78.7 & 78.0 & 74.9 & 72.7 & 76.9 & \textbf{81.5} \\
ita\_Latn & 13.1 & 43.1 & 43.3 & 56.5 & \textbf{68.0} & 50.7 & 81.3 & 82.8 & 78.4 & 73.9 & 75.7 & \textbf{83.3} \\
jpn\_Jpan & 1.4 & 9.4 & 19.4 & 23.6 & \textbf{43.1} & 18.0 & \textbf{74.4} & 70.1 & 57.1 & 56.8 & 66.0 & 69.7 \\
kab\_Latn & 2.3 & 6.0 & 4.0 & 3.4 & 6.0 & \textbf{6.2} & 3.7 & 13.1 & 12.1 & 14.4 & \textbf{17.7} & 14.2 \\
kat\_Geor & 1.3 & 11.8 & 17.7 & 25.7 & \textbf{40.6} & 20.6 & \textbf{61.1} & 57.1 & 53.6 & 47.3 & 50.3 & 52.9 \\
kaz\_Cyrl & 2.3 & 18.3 & 20.9 & 25.9 & \textbf{39.8} & 22.8 & 60.3 & \textbf{64.7} & 59.8 & 52.9 & 58.3 & 63.7 \\
khm\_Khmr & 1.7 & 5.3 & 12.5 & 22.3 & \textbf{34.1} & 12.2 & 41.1 & \textbf{55.5} & 45.7 & 48.8 & 52.1 & 53.6 \\
kor\_Hang & 1.3 & 5.3 & 11.7 & 16.5 & \textbf{38.7} & 9.6 & \textbf{73.4} & 69.5 & 50.9 & 55.6 & 59.2 & 69.6 \\
kur\_Latn & 7.3 & 17.6 & 20.0 & 23.7 & \textbf{30.2} & 23.4 & 24.1 & 49.5 & \textbf{52.0} & 44.4 & 47.1 & 47.3 \\
lat\_Latn & 11.8 & 21.5 & 19.1 & 23.6 & \textbf{27.2} & 23.6 & 33.6 & 39.6 & \textbf{40.1} & 35.2 & 36.5 & 37.7 \\
lfn\_Latn & 15.4 & 33.3 & 35.9 & 40.4 & \textbf{50.8} & 38.2 & 32.5 & 58.8 & \textbf{59.2} & 52.0 & 56.8 & 57.5 \\
lit\_Latn & 2.7 & 9.3 & 15.7 & 20.7 & \textbf{30.9} & 16.0 & \textbf{73.4} & 61.4 & 51.3 & 51.1 & 52.7 & 63.2 \\
lvs\_Latn & 3.2 & 15.7 & 20.2 & 30.0 & \textbf{39.3} & 22.2 & \textbf{73.4} & 67.6 & 58.6 & 56.9 & 59.8 & 69.2 \\
mal\_Mlym & 1.6 & 4.2 & 18.5 & 22.7 & \textbf{46.0} & 7.4 & \textbf{80.1} & 77.4 & 65.5 & 63.3 & 69.7 & 75.8 \\
mar\_Deva & 1.0 & 9.3 & 13.8 & 23.2 & \textbf{44.7} & 14.5 & 63.5 & \textbf{70.7} & 60.5 & 58.4 & 61.4 & 69.5 \\
mhr\_Cyrl & 1.5 & 5.4 & 6.4 & 9.6 & \textbf{17.6} & 8.5 & 6.5 & 25.8 & 30.6 & 27.1 & \textbf{33.5} & 30.0 \\
mkd\_Cyrl & 1.1 & 20.0 & 28.6 & 45.4 & \textbf{60.7} & 30.7 & 70.5 & 75.2 & 69.2 & 67.6 & 69.5 & \textbf{77.0} \\
mon\_Cyrl & 3.0 & 14.8 & 15.7 & 23.9 & \textbf{43.2} & 17.0 & 60.9 & \textbf{75.9} & 58.0 & 61.8 & 69.8 & 72.7 \\
nds\_Latn & 7.0 & 29.1 & 32.6 & 38.1 & \textbf{49.5} & 30.1 & 28.8 & 70.3 & 67.6 & 68.6 & 70.9 & \textbf{74.1} \\
nld\_Latn & 7.9 & 37.1 & 45.7 & 53.7 & \textbf{69.7} & 41.8 & \textbf{90.3} & 88.2 & 86.0 & 83.0 & 85.1 & 90.0 \\
nno\_Latn & 6.1 & 42.1 & 53.2 & 62.9 & \textbf{71.7} & 49.1 & 70.7 & 85.3 & \textbf{86.4} & 82.5 & 84.1 & 85.1 \\
nob\_Latn & 4.3 & 53.4 & 69.1 & 77.0 & \textbf{85.2} & 61.1 & 93.5 & \textbf{94.3} & 91.4 & 87.4 & 89.6 & 93.7 \\
oci\_Latn & 7.7 & 20.6 & 16.4 & 23.8 & \textbf{34.4} & 22.6 & 22.9 & 41.7 & 41.4 & 41.7 & 42.5 & \textbf{44.4} \\
pam\_Latn & 2.5 & \textbf{6.8} & 4.4 & 5.6 & 5.7 & 4.9 & 4.8 & 7.7 & \textbf{12.6} & 10.2 & 10.7 & 7.7 \\
pes\_Arab & 1.0 & 16.8 & 24.4 & 45.6 & \textbf{66.5} & 34.4 & 83.3 & 83.2 & 74.0 & 75.6 & 78.9 & \textbf{84.7} \\
pms\_Latn & 7.6 & 26.7 & 13.9 & 24.6 & \textbf{32.2} & 23.6 & 16.6 & 55.2 & 47.8 & 53.5 & \textbf{56.4} & 50.9 \\
pol\_Latn & 2.7 & 17.7 & 26.3 & 29.0 & \textbf{44.6} & 24.3 & \textbf{82.6} & 75.8 & 68.4 & 63.8 & 67.6 & 77.5 \\
por\_Latn & 12.7 & 44.2 & 47.6 & 57.7 & \textbf{75.2} & 57.6 & \textbf{91.0} & 85.9 & 84.8 & 82.4 & 85.4 & 89.6 \\
ron\_Latn & 9.0 & 30.8 & 34.3 & 41.1 & \textbf{58.3} & 39.6 & \textbf{86.0} & 82.8 & 71.0 & 69.6 & 74.1 & 83.0 \\
rus\_Cyrl & 1.3 & 21.0 & 37.3 & 47.0 & \textbf{68.4} & 40.4 & \textbf{89.6} & 85.2 & 80.0 & 76.3 & 77.6 & 86.9 \\
slk\_Latn & 3.1 & 18.2 & 22.9 & 31.6 & \textbf{43.5} & 26.3 & \textbf{73.2} & 69.0 & 62.6 & 61.5 & 62.5 & 70.2 \\
slv\_Latn & 6.4 & 28.2 & 29.6 & 39.6 & \textbf{53.1} & 34.0 & \textbf{72.1} & 70.8 & 67.4 & 63.9 & 67.9 & 71.9 \\
spa\_Latn & 19.0 & 49.3 & 51.2 & 63.5 & \textbf{73.9} & 60.6 & \textbf{85.5} & 84.3 & 80.0 & 77.3 & 81.8 & 84.9 \\
sqi\_Latn & 8.0 & 33.8 & 32.4 & 48.3 & \textbf{70.0} & 47.5 & 72.2 & 82.1 & 76.3 & 76.1 & 80.2 & \textbf{84.0} \\
srp\_Latn & 3.2 & 32.8 & 47.5 & 59.4 & \textbf{77.2} & 52.2 & 78.1 & 86.2 & 82.7 & 82.6 & 84.3 & \textbf{87.3} \\
swe\_Latn & 5.2 & 41.6 & 43.9 & 58.3 & \textbf{68.6} & 47.0 & \textbf{90.4} & 85.6 & 81.5 & 74.8 & 78.1 & 87.4 \\
swh\_Latn & 9.7 & 20.5 & 19.0 & 31.0 & \textbf{32.8} & 26.9 & 30.3 & \textbf{45.9} & 41.8 & 40.8 & 39.7 & 43.3 \\
tam\_Taml & 3.6 & 7.5 & 15.3 & 18.2 & \textbf{35.5} & 12.1 & 46.9 & 53.4 & 58.3 & 47.6 & \textbf{59.3} & 54.1 \\
tat\_Cyrl & 1.3 & 14.1 & 17.6 & 25.6 & \textbf{42.5} & 23.1 & 10.3 & 63.6 & 60.0 & 57.9 & 61.3 & \textbf{65.9} \\
tel\_Telu & 4.3 & 10.3 & 18.4 & 24.4 & \textbf{40.2} & 17.1 & 58.5 & 59.4 & \textbf{62.4} & 58.5 & \textbf{62.4} & 61.1 \\
tgl\_Latn & 3.0 & 34.5 & 32.8 & 44.9 & \textbf{63.0} & 43.1 & 47.6 & 72.3 & 64.1 & 61.5 & 65.1 & \textbf{74.0} \\
tha\_Thai & 2.0 & 7.3 & 26.8 & 36.5 & \textbf{61.9} & 14.2 & 56.8 & 68.6 & 72.6 & 64.8 & 68.6 & \textbf{73.0} \\
tuk\_Latn & 6.9 & 19.7 & 14.8 & 24.1 & \textbf{32.0} & 19.7 & 16.3 & 58.1 & 55.2 & 51.2 & \textbf{60.1} & 58.1 \\
tur\_Latn & 1.7 & 13.1 & 16.0 & 22.1 & \textbf{34.2} & 24.6 & \textbf{77.9} & 71.2 & 59.1 & 59.6 & 58.8 & 73.3 \\
uig\_Arab & 1.1 & 5.6 & 8.6 & 11.6 & \textbf{25.1} & 7.7 & 38.8 & \textbf{57.1} & 47.2 & 44.4 & 50.5 & 51.8 \\
ukr\_Cyrl & 1.6 & 17.7 & 26.0 & 35.6 & \textbf{55.5} & 27.4 & 77.1 & 77.1 & 68.7 & 63.9 & 66.6 & \textbf{77.3} \\
urd\_Arab & 1.0 & 11.6 & 21.1 & 32.7 & \textbf{57.5} & 20.0 & 54.4 & 75.8 & 70.1 & 61.9 & 72.4 & \textbf{78.9} \\
uzb\_Cyrl & 5.4 & 20.1 & 23.8 & 29.9 & \textbf{36.0} & 23.8 & 25.2 & \textbf{61.9} & 59.3 & 50.9 & 50.5 & 60.5 \\
vie\_Latn & 1.1 & 6.7 & 13.5 & 21.4 & \textbf{45.7} & 17.4 & \textbf{85.4} & 83.0 & 60.5 & 67.6 & 72.5 & 83.2 \\
war\_Latn & 3.7 & 11.9 & 11.3 & 15.6 & \textbf{19.0} & 15.5 & 8.0 & 25.7 & \textbf{28.9} & 28.8 & 26.3 & 26.9 \\
wuu\_Hani & 1.2 & 9.3 & 23.4 & 33.5 & \textbf{52.3} & 23.8 & 56.1 & 76.7 & 67.6 & 65.2 & 68.5 & \textbf{76.8} \\
xho\_Latn & 15.5 & 28.9 & 28.9 & 33.8 & 35.2 & \textbf{40.8} & 28.9 & \textbf{52.8} & 51.4 & 50.0 & 45.8 & \textbf{52.8} \\
yid\_Hebr & 1.2 & 6.8 & 15.6 & 21.3 & \textbf{36.2} & 8.5 & 37.3 & 65.3 & 62.5 & 62.3 & \textbf{68.5} & 63.6 \\
yue\_Hani & 1.2 & 10.9 & 21.8 & 34.7 & \textbf{56.7} & 22.4 & 50.3 & \textbf{72.5} & 63.7 & 63.3 & 69.3 & 71.0 \\
zsm\_Latn & 3.5 & 36.4 & 46.5 & 58.2 & \textbf{75.2} & 54.1 & 81.4 & 90.2 & 81.8 & 78.3 & 82.0 & \textbf{91.0} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    ace\_Latn & 6.1 & 17.7 & 26.7 & 38.8 & \textbf{50.4} & 33.6 & 13.4 & \textbf{66.6} & 62.2 & 62.4 & 63.9 & 65.7 \\
ach\_Latn & 4.9 & 9.5 & 8.7 & 18.1 & \textbf{28.3} & 18.6 & 10.9 & 33.4 & \textbf{46.7} & 43.0 & 38.9 & 41.9 \\
acr\_Latn & 4.9 & 5.3 & 14.2 & 24.1 & \textbf{36.2} & 15.4 & 8.8 & 44.3 & \textbf{53.0} & 46.6 & 52.5 & 45.6 \\
afr\_Latn & 8.6 & 41.7 & 41.6 & 43.3 & \textbf{44.4} & 37.4 & \textbf{65.7} & 61.8 & 59.3 & 62.8 & 65.5 & 58.7 \\
agw\_Latn & 7.3 & 8.5 & 13.5 & 34.6 & \textbf{38.3} & 30.1 & 13.9 & 48.7 & 59.8 & \textbf{60.3} & 49.7 & 58.3 \\
ahk\_Latn & 4.9 & 4.9 & \textbf{6.7} & 4.9 & 4.9 & 4.9 & 9.3 & \textbf{14.2} & 6.1 & 4.9 & 4.9 & 9.1 \\
aka\_Latn & 4.9 & 18.9 & 20.2 & 27.2 & 32.8 & \textbf{35.7} & 9.1 & 39.2 & \textbf{57.4} & 53.9 & 51.3 & 43.4 \\
aln\_Latn & 12.3 & 27.3 & 17.1 & 45.9 & \textbf{52.2} & 30.5 & 53.8 & \textbf{57.0} & 51.6 & 55.7 & 56.2 & 54.0 \\
als\_Latn & 12.7 & 28.8 & 15.5 & 43.4 & \textbf{51.4} & 31.2 & \textbf{57.8} & 53.7 & 53.9 & 55.9 & 55.8 & 54.1 \\
alt\_Cyrl & 4.9 & 14.6 & 13.6 & 32.0 & \textbf{32.9} & 15.6 & 25.4 & 46.5 & 46.0 & 46.4 & \textbf{57.6} & 49.9 \\
alz\_Latn & 4.9 & 9.4 & 9.0 & 21.0 & \textbf{23.4} & 17.1 & 11.8 & 37.6 & 34.8 & 32.8 & 31.4 & \textbf{41.4} \\
amh\_Ethi & 4.9 & 7.1 & 4.9 & \textbf{10.5} & 4.9 & 5.4 & 9.3 & 4.9 & \textbf{11.6} & 6.0 & 4.9 & 10.3 \\
aoj\_Latn & 4.9 & 6.2 & 13.9 & 21.5 & \textbf{32.1} & 24.8 & 12.2 & 35.8 & 44.8 & 49.2 & \textbf{53.1} & 44.4 \\
arn\_Latn & 4.9 & 15.6 & 23.1 & 22.9 & 24.9 & \textbf{29.6} & 9.1 & 36.5 & 41.7 & 39.2 & 41.3 & \textbf{52.0} \\
ary\_Arab & 4.9 & 6.6 & 5.0 & \textbf{19.5} & 17.7 & 10.5 & 14.5 & 26.9 & 30.3 & 34.6 & \textbf{36.5} & 34.5 \\
arz\_Arab & 4.9 & 10.6 & 4.9 & 25.5 & \textbf{35.5} & 15.4 & 21.9 & 38.3 & 36.3 & 41.0 & 43.4 & \textbf{47.4} \\
asm\_Beng & 4.9 & 14.0 & 11.4 & 36.3 & \textbf{44.6} & 29.6 & 47.3 & 55.2 & 51.1 & 53.4 & \textbf{64.8} & 61.3 \\
ayr\_Latn & 4.9 & 4.9 & 6.0 & 32.3 & \textbf{48.8} & 16.4 & 7.7 & 48.4 & 62.7 & 61.8 & 61.1 & \textbf{67.3} \\
azb\_Arab & 4.9 & 29.3 & 26.3 & 31.9 & \textbf{42.0} & 29.6 & 16.1 & 65.3 & \textbf{67.9} & 56.8 & 67.7 & 61.3 \\
aze\_Latn & 4.7 & 17.6 & 37.0 & 42.1 & \textbf{54.4} & 40.5 & 64.6 & 68.2 & 68.8 & 66.6 & 72.5 & \textbf{73.6} \\
bak\_Cyrl & 4.9 & 6.1 & 9.2 & 29.2 & \textbf{42.4} & 20.3 & 22.6 & 61.3 & 57.7 & 61.8 & \textbf{71.8} & 68.3 \\
bam\_Latn & 4.9 & 20.7 & 13.2 & \textbf{31.2} & 27.9 & 20.9 & 7.7 & 44.8 & 50.9 & 48.4 & 44.8 & \textbf{58.7} \\
ban\_Latn & 4.9 & 11.3 & 11.4 & 25.5 & \textbf{32.4} & 13.1 & 18.9 & \textbf{51.3} & 38.1 & 49.8 & 43.2 & 49.9 \\
bar\_Latn & 4.9 & 15.6 & 17.8 & 26.2 & \textbf{27.8} & 12.8 & 34.1 & 50.4 & 48.6 & 40.1 & 50.9 & \textbf{57.6} \\
bba\_Latn & 4.9 & 13.0 & 5.0 & \textbf{30.7} & 26.7 & 24.0 & 8.6 & 49.1 & 46.8 & 38.5 & \textbf{50.3} & 44.7 \\
bci\_Latn & 4.9 & 11.5 & 13.6 & 10.1 & \textbf{19.9} & 6.7 & 8.4 & 29.0 & 32.1 & 24.3 & 29.0 & \textbf{36.6} \\
bcl\_Latn & 4.9 & 23.0 & 21.8 & 37.7 & \textbf{50.6} & 38.8 & 31.5 & 54.6 & \textbf{67.8} & 59.8 & 61.3 & 62.0 \\
bel\_Cyrl & 4.9 & 25.5 & 20.6 & 39.0 & \textbf{45.4} & 25.5 & 62.0 & 59.5 & 55.2 & 53.0 & 60.8 & \textbf{64.7} \\
bem\_Latn & 4.9 & 11.5 & 14.3 & 34.6 & \textbf{43.1} & 27.2 & 15.8 & 41.5 & 44.6 & 42.1 & \textbf{57.0} & 56.4 \\
ben\_Beng & 4.9 & 8.3 & 11.6 & 29.3 & \textbf{45.5} & 17.8 & 63.4 & 59.5 & 61.0 & 55.7 & 62.0 & \textbf{71.6} \\
bhw\_Latn & 7.3 & 11.7 & 19.6 & 26.2 & \textbf{30.7} & 18.9 & 14.9 & 36.4 & \textbf{54.2} & 53.4 & 51.5 & 45.3 \\
bim\_Latn & 4.9 & 12.2 & 15.0 & 19.0 & \textbf{21.3} & 15.9 & 9.1 & 53.2 & 53.5 & 47.3 & 58.5 & \textbf{65.6} \\
bis\_Latn & 7.2 & 19.7 & 19.6 & 53.8 & \textbf{64.1} & 36.4 & 14.8 & 70.3 & \textbf{72.9} & 65.6 & 71.2 & 71.6 \\
bqc\_Latn & 4.9 & 11.4 & 4.9 & \textbf{17.0} & 12.4 & 11.7 & 9.1 & 42.3 & 29.7 & 30.7 & 36.7 & \textbf{50.7} \\
bre\_Latn & 4.9 & \textbf{12.1} & 11.2 & 7.1 & 4.9 & 4.9 & 30.3 & 37.0 & 35.2 & 37.0 & 28.6 & \textbf{39.5} \\
btx\_Latn & 4.9 & 21.0 & 32.6 & 33.7 & \textbf{44.6} & 24.8 & 24.6 & 60.0 & 55.4 & 55.1 & 57.5 & \textbf{62.9} \\
bul\_Cyrl & 4.9 & 20.9 & 42.1 & 44.4 & \textbf{58.2} & 36.3 & \textbf{69.2} & 68.2 & 62.9 & 60.2 & 63.9 & 67.6 \\
bum\_Latn & 4.9 & 12.6 & 18.4 & 19.6 & \textbf{23.2} & 15.8 & 14.0 & 39.5 & \textbf{46.3} & 40.8 & 38.3 & 42.1 \\
bzj\_Latn & 4.9 & 32.8 & 35.9 & 44.3 & \textbf{58.4} & 30.3 & 13.3 & 65.0 & 64.5 & 59.5 & 66.7 & \textbf{68.7} \\
cab\_Latn & 4.9 & 10.3 & 4.9 & \textbf{21.6} & 15.8 & 10.9 & 8.0 & 22.7 & 24.7 & 25.5 & \textbf{28.4} & 27.0 \\
cac\_Latn & 4.9 & 8.6 & 15.9 & 34.4 & \textbf{35.0} & 15.3 & 10.5 & 43.6 & 48.8 & 58.4 & \textbf{60.0} & 55.6 \\
cak\_Latn & 4.9 & 13.8 & 7.1 & 38.2 & \textbf{39.6} & 11.7 & 10.7 & 54.5 & 51.2 & 54.3 & 51.0 & \textbf{61.1} \\
caq\_Latn & 4.9 & 8.5 & 21.9 & 32.4 & \textbf{39.6} & 17.0 & 8.3 & 43.2 & 49.1 & 40.6 & \textbf{52.0} & 51.7 \\
cat\_Latn & 16.8 & 14.8 & 34.6 & 41.4 & \textbf{55.3} & 28.5 & \textbf{65.6} & 58.2 & 60.5 & 61.0 & 60.7 & 62.3 \\
cbk\_Latn & 15.5 & 26.6 & 42.5 & 54.9 & \textbf{64.6} & 37.0 & 51.8 & 65.9 & 64.5 & 55.6 & 61.9 & \textbf{69.2} \\
cce\_Latn & 4.9 & 22.8 & 14.5 & 27.6 & \textbf{34.3} & 22.2 & 9.7 & 51.1 & 49.1 & 44.9 & \textbf{52.3} & 49.3 \\
ceb\_Latn & 4.9 & 23.7 & 26.7 & 35.9 & \textbf{50.9} & 31.7 & 26.2 & 57.9 & 53.1 & 51.6 & 51.3 & \textbf{66.8} \\
ces\_Latn & 4.9 & 12.3 & 26.1 & 30.4 & \textbf{38.4} & 20.7 & \textbf{67.7} & 61.8 & 56.3 & 49.1 & 62.4 & 63.8 \\
cfm\_Latn & 4.9 & 13.8 & \textbf{21.4} & 21.3 & 19.4 & 6.1 & 9.1 & 55.1 & 60.6 & 64.7 & \textbf{67.1} & 65.4 \\
che\_Cyrl & 4.9 & 5.0 & 4.9 & \textbf{14.8} & 6.0 & 4.9 & 11.4 & 14.6 & 17.7 & 21.4 & 17.2 & \textbf{25.2} \\
chv\_Cyrl & 4.9 & 13.0 & 14.6 & 28.9 & \textbf{39.8} & 25.5 & 13.4 & 51.6 & 65.2 & 51.5 & 62.3 & \textbf{67.2} \\
cmn\_Hani & 4.9 & 32.2 & 23.5 & 54.9 & \textbf{65.1} & 35.1 & \textbf{71.9} & 65.4 & 68.3 & 64.2 & 68.6 & 68.9 \\
cnh\_Latn & 4.9 & 10.0 & 16.8 & 16.6 & \textbf{20.1} & 6.9 & 9.7 & 59.7 & 58.7 & 60.4 & \textbf{65.2} & 62.9 \\
crh\_Cyrl & 4.9 & 5.1 & 17.1 & 36.8 & \textbf{45.9} & 42.0 & 14.7 & 65.9 & 63.7 & 60.6 & 65.9 & \textbf{71.1} \\
crs\_Latn & 4.9 & 33.2 & 30.6 & 53.1 & \textbf{66.4} & 43.9 & 16.5 & 67.3 & \textbf{67.8} & 65.5 & 65.1 & 67.7 \\
csy\_Latn & 4.9 & 8.4 & 15.9 & \textbf{24.9} & 24.3 & 21.2 & 11.8 & 53.4 & 51.0 & 60.6 & 60.1 & \textbf{61.7} \\
ctd\_Latn & 4.9 & 4.9 & 21.2 & \textbf{26.6} & 22.5 & 21.2 & 9.4 & 52.4 & 59.8 & 59.0 & 50.8 & \textbf{65.7} \\
ctu\_Latn & 4.9 & 6.8 & 19.4 & \textbf{26.6} & 25.1 & 19.7 & 13.0 & 53.5 & 53.1 & 60.0 & 58.4 & \textbf{63.3} \\
cuk\_Latn & 4.9 & 15.4 & 7.4 & 22.8 & \textbf{24.9} & 7.9 & 14.2 & 43.6 & 37.9 & 38.3 & 35.7 & \textbf{54.3} \\
cym\_Latn & 4.9 & 11.1 & 13.6 & 22.4 & \textbf{27.5} & 19.6 & \textbf{52.9} & 44.5 & 37.0 & 44.2 & 39.0 & 51.0 \\
dan\_Latn & 4.9 & 26.1 & 43.3 & 36.3 & \textbf{51.0} & 33.2 & 62.1 & 55.4 & \textbf{62.9} & 57.3 & 51.9 & 58.9 \\
deu\_Latn & 4.9 & 22.3 & 29.4 & 28.8 & \textbf{29.6} & 25.5 & \textbf{53.9} & 48.7 & 50.3 & 42.7 & 49.4 & 50.3 \\
djk\_Latn & 4.9 & 25.6 & 19.5 & 34.2 & \textbf{53.1} & 23.7 & 14.7 & 49.1 & \textbf{57.7} & 45.8 & 56.2 & 56.0 \\
dln\_Latn & 4.9 & 11.1 & \textbf{25.7} & 18.7 & 20.8 & 6.2 & 11.0 & 38.5 & \textbf{64.1} & 60.2 & 45.7 & 57.4 \\
dtp\_Latn & 4.9 & 12.3 & 18.3 & 27.0 & 21.8 & \textbf{30.2} & 10.8 & 54.3 & 55.9 & 49.4 & \textbf{59.0} & 56.2 \\
dyu\_Latn & 4.9 & 20.0 & 6.1 & 19.9 & \textbf{24.9} & 19.5 & 5.1 & 52.1 & \textbf{59.9} & 59.0 & 55.5 & 56.0 \\
dzo\_Tibt & 4.9 & 7.9 & 15.1 & 32.6 & \textbf{38.3} & 14.5 & 4.9 & 41.2 & 64.7 & 55.5 & \textbf{69.2} & 61.9 \\
efi\_Latn & 4.9 & 11.2 & 16.3 & 34.6 & \textbf{52.7} & 38.0 & 13.7 & 41.3 & 47.6 & 56.8 & 52.8 & \textbf{65.9} \\
ell\_Grek & 4.9 & 14.7 & 15.0 & 33.3 & \textbf{34.9} & 21.3 & 46.6 & 58.5 & 51.4 & 49.3 & 62.6 & \textbf{66.1} \\
eng\_Latn & 72.8 & \textbf{76.7} & 74.7 & 72.7 & 76.1 & 73.4 & 74.6 & 74.8 & 73.5 & 74.4 & 75.9 & \textbf{78.9} \\
enm\_Latn & 53.7 & 63.5 & 62.9 & 69.7 & \textbf{74.3} & 73.1 & 57.5 & 62.6 & 72.2 & 71.8 & \textbf{75.3} & 69.7 \\
epo\_Latn & 4.9 & 21.6 & 20.6 & 34.4 & \textbf{50.6} & 19.4 & \textbf{63.0} & 60.4 & 51.9 & 59.6 & 55.0 & 59.8 \\
est\_Latn & 4.9 & 10.7 & 10.2 & 12.3 & \textbf{24.1} & 12.1 & \textbf{67.1} & 58.9 & 54.3 & 51.7 & 56.8 & 64.5 \\
eus\_Latn & 6.9 & 11.2 & 11.4 & 9.5 & 8.9 & \textbf{13.3} & 22.7 & 17.2 & 23.0 & 17.6 & 14.9 & \textbf{25.1} \\
ewe\_Latn & 4.9 & 17.6 & 30.5 & 25.4 & \textbf{32.6} & 30.2 & 7.3 & 37.4 & 50.0 & 52.2 & 47.5 & \textbf{53.2} \\
fao\_Latn & 4.9 & 20.0 & 19.6 & 28.9 & \textbf{44.0} & 27.2 & 33.6 & 61.1 & \textbf{65.3} & 56.4 & 57.7 & 63.8 \\
fas\_Arab & 4.9 & 31.0 & 45.1 & 54.3 & \textbf{60.4} & 55.0 & 68.7 & \textbf{75.4} & 73.8 & 71.7 & 74.0 & 70.8 \\
fij\_Latn & 5.0 & 21.0 & 6.5 & 35.3 & \textbf{37.3} & 29.1 & 13.0 & 45.4 & 44.5 & 50.6 & \textbf{57.5} & 49.5 \\
fil\_Latn & 4.8 & 20.2 & 30.9 & 45.5 & \textbf{47.1} & 37.7 & 53.7 & 61.2 & 61.5 & 51.8 & 64.0 & \textbf{67.3} \\
fin\_Latn & 4.9 & 15.7 & 19.2 & 20.3 & \textbf{24.3} & 11.6 & \textbf{60.0} & 54.9 & 46.1 & 38.8 & 41.8 & \textbf{60.0} \\
fon\_Latn & 4.9 & 12.7 & 8.1 & \textbf{29.4} & 25.6 & 17.6 & 6.2 & 42.1 & 51.6 & 43.7 & 53.2 & \textbf{57.2} \\
fra\_Latn & 19.6 & 30.9 & 47.9 & 53.7 & \textbf{59.2} & 35.2 & \textbf{74.8} & 70.4 & 64.0 & 66.8 & 68.4 & 74.3 \\
fry\_Latn & 4.5 & 16.0 & 15.1 & 24.0 & \textbf{32.0} & 14.7 & 40.1 & 45.5 & 47.8 & 40.1 & 43.7 & \textbf{50.1} \\
gaa\_Latn & 4.9 & 17.5 & 7.5 & \textbf{28.4} & 27.7 & 24.2 & 5.0 & 38.2 & 38.7 & 49.4 & 48.0 & \textbf{53.6} \\
gil\_Latn & 4.9 & 9.9 & 7.9 & \textbf{26.8} & 25.0 & 19.1 & 8.4 & 42.6 & 37.5 & 45.2 & \textbf{48.8} & 46.8 \\
giz\_Latn & 4.9 & 17.5 & 14.0 & 31.0 & \textbf{41.5} & 24.2 & 9.0 & 52.1 & 46.9 & 41.2 & 44.2 & \textbf{52.6} \\
gkn\_Latn & 4.9 & 11.0 & 6.1 & 23.3 & \textbf{25.5} & 16.8 & 9.7 & 36.3 & 41.0 & 40.4 & \textbf{49.8} & 48.7 \\
gkp\_Latn & 4.9 & 4.9 & 4.9 & \textbf{25.9} & 16.1 & 8.2 & 6.0 & 23.4 & \textbf{45.4} & 41.2 & 41.6 & 39.1 \\
gla\_Latn & 4.9 & 8.8 & 10.6 & 19.7 & \textbf{29.9} & 18.3 & 36.2 & 53.3 & 37.7 & 40.7 & 39.5 & \textbf{55.4} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    gle\_Latn & 4.9 & 12.2 & 5.2 & 18.0 & 20.6 & \textbf{24.1} & 40.1 & 38.6 & 37.8 & 34.7 & 37.5 & \textbf{54.6} \\
glv\_Latn & 4.9 & 23.8 & 12.1 & 8.3 & \textbf{32.9} & 15.4 & 11.7 & 43.8 & \textbf{45.0} & 41.8 & 43.0 & 42.8 \\
gom\_Latn & 4.9 & 11.4 & \textbf{14.9} & 8.0 & 10.3 & 7.6 & 13.0 & 31.7 & \textbf{48.3} & 37.3 & 47.2 & 44.8 \\
gor\_Latn & 4.9 & 7.3 & 18.2 & 19.4 & 28.0 & \textbf{29.0} & 18.5 & 47.5 & 41.9 & 49.3 & 45.6 & \textbf{54.0} \\
guc\_Latn & 4.9 & 20.3 & 19.2 & 25.0 & \textbf{36.5} & 19.8 & 8.7 & 35.2 & 26.9 & 32.9 & 33.9 & \textbf{41.7} \\
gug\_Latn & 4.9 & 15.4 & 16.7 & \textbf{29.3} & 26.3 & 24.1 & 15.3 & 39.0 & \textbf{51.6} & 44.8 & 50.0 & 44.7 \\
guj\_Gujr & 4.9 & 8.4 & 25.3 & 43.3 & \textbf{51.9} & 30.2 & 62.9 & 72.4 & 68.4 & 69.6 & 68.1 & \textbf{73.7} \\
gur\_Latn & 4.9 & 10.5 & 11.9 & 21.1 & \textbf{23.9} & 8.4 & 7.4 & 44.9 & 49.5 & 41.5 & 45.8 & \textbf{53.9} \\
guw\_Latn & 4.9 & 9.0 & 11.7 & \textbf{33.1} & 28.6 & 27.5 & 12.0 & 48.7 & 56.5 & 54.9 & \textbf{64.9} & 60.5 \\
gya\_Latn & 4.9 & 7.6 & 4.9 & 31.1 & \textbf{45.1} & 32.8 & 5.0 & 42.0 & 46.5 & 41.4 & 46.4 & \textbf{47.8} \\
gym\_Latn & 4.9 & 6.8 & 4.9 & 23.6 & \textbf{29.1} & 11.7 & 10.9 & 47.1 & 47.9 & 47.2 & \textbf{57.6} & 52.0 \\
hat\_Latn & 4.9 & 25.0 & 34.1 & 47.3 & \textbf{63.2} & 30.7 & 14.5 & 64.4 & 68.4 & 58.4 & 71.9 & \textbf{72.4} \\
hau\_Latn & 5.9 & 13.9 & 13.0 & 26.3 & \textbf{45.9} & 17.3 & 44.3 & 54.1 & 48.9 & 47.7 & 53.8 & \textbf{65.3} \\
haw\_Latn & 4.9 & 10.6 & 14.7 & 24.9 & \textbf{28.0} & 9.1 & 9.0 & 38.4 & 41.0 & 42.8 & 43.1 & \textbf{52.7} \\
heb\_Hebr & 7.0 & 10.7 & 9.7 & 8.1 & 13.0 & \textbf{19.4} & 17.9 & 18.1 & 24.5 & \textbf{27.9} & 21.0 & 22.0 \\
hif\_Latn & 4.9 & 4.9 & 8.1 & 13.2 & \textbf{18.6} & 6.0 & 19.2 & 45.1 & 39.6 & 42.2 & \textbf{53.7} & 51.1 \\
hil\_Latn & 6.9 & 26.8 & 28.8 & 45.5 & \textbf{67.6} & 38.4 & 33.8 & 66.6 & 66.7 & 66.9 & 65.8 & \textbf{78.4} \\
hin\_Deva & 4.9 & 17.3 & 21.4 & 40.5 & \textbf{66.5} & 41.5 & 66.7 & 66.4 & 66.0 & 61.0 & 68.3 & \textbf{68.9} \\
hmo\_Latn & 4.9 & 15.6 & 11.3 & 30.9 & \textbf{46.2} & 40.7 & 15.3 & 55.7 & 58.5 & 63.2 & 62.6 & \textbf{64.0} \\
hne\_Deva & 4.9 & 23.3 & 18.6 & 42.1 & \textbf{56.6} & 39.1 & 41.0 & 66.7 & 67.6 & 67.6 & 69.0 & \textbf{73.0} \\
hnj\_Latn & 4.9 & 6.1 & 19.5 & 42.4 & \textbf{51.3} & 38.1 & 15.2 & 58.3 & 65.7 & \textbf{69.6} & 65.3 & 65.5 \\
hra\_Latn & 4.9 & 4.9 & 14.5 & 12.6 & \textbf{22.2} & 8.8 & 13.3 & 49.2 & \textbf{59.7} & 47.6 & 55.1 & 58.0 \\
hrv\_Latn & 8.2 & 34.5 & 37.6 & 44.1 & \textbf{60.8} & 37.7 & 61.0 & 64.0 & 55.1 & 60.8 & \textbf{71.1} & \textbf{71.1} \\
hui\_Latn & 4.9 & 12.9 & 5.0 & 30.3 & \textbf{31.0} & 22.8 & 9.3 & 39.5 & 45.0 & \textbf{54.8} & 51.5 & 45.5 \\
hun\_Latn & 4.9 & 9.0 & 13.4 & \textbf{21.9} & 16.3 & 16.0 & \textbf{75.5} & 61.2 & 45.8 & 50.0 & 56.9 & 60.8 \\
hus\_Latn & 4.9 & 5.2 & 4.9 & \textbf{30.7} & 14.9 & 12.7 & 10.7 & 36.6 & 38.5 & 41.8 & 36.0 & \textbf{42.3} \\
hye\_Armn & 4.9 & 10.0 & 39.5 & 50.3 & \textbf{68.3} & 34.5 & 72.1 & \textbf{72.2} & 64.2 & 59.1 & 70.0 & 69.2 \\
iba\_Latn & 4.9 & 17.6 & 36.5 & 43.4 & \textbf{56.6} & 28.5 & 40.7 & 55.4 & 63.5 & 62.2 & 64.1 & \textbf{64.9} \\
ibo\_Latn & 4.9 & 10.4 & 14.0 & 34.0 & \textbf{41.1} & 28.5 & 8.0 & 42.8 & 54.6 & 53.9 & \textbf{65.9} & 63.6 \\
ifa\_Latn & 4.9 & 20.9 & 18.5 & 19.4 & \textbf{25.4} & 20.4 & 12.5 & 48.4 & 57.2 & 50.7 & 54.9 & \textbf{58.6} \\
ifb\_Latn & 4.9 & \textbf{24.3} & 19.4 & 18.4 & 19.4 & 23.9 & 8.9 & 36.4 & 48.8 & 50.8 & 54.2 & \textbf{54.9} \\
ikk\_Latn & 4.9 & 6.7 & 7.3 & 23.8 & \textbf{31.9} & 22.6 & 9.5 & 52.9 & 47.9 & 58.3 & \textbf{63.6} & 52.3 \\
ilo\_Latn & 4.9 & 15.6 & 23.6 & 39.0 & \textbf{39.4} & 22.9 & 20.0 & 57.0 & 61.8 & 58.5 & 58.4 & \textbf{69.0} \\
ind\_Latn & 6.1 & 46.6 & 45.1 & 65.5 & \textbf{66.6} & 47.7 & 75.6 & 72.5 & 73.1 & 69.6 & 74.4 & \textbf{75.9} \\
isl\_Latn & 4.9 & 23.9 & 18.1 & 22.7 & \textbf{29.4} & 24.2 & 60.3 & 58.3 & 53.5 & 48.9 & 55.8 & \textbf{66.6} \\
ita\_Latn & 9.6 & 31.6 & 38.4 & 55.1 & \textbf{56.8} & 38.6 & \textbf{71.2} & 65.0 & 63.3 & 62.6 & 68.6 & 67.9 \\
ium\_Latn & 4.9 & 13.8 & 22.4 & 41.8 & \textbf{60.3} & 17.5 & 7.4 & 59.2 & 62.1 & \textbf{67.0} & 62.9 & 61.7 \\
ixl\_Latn & 4.9 & 16.7 & 4.9 & \textbf{19.0} & 15.1 & 4.9 & 12.6 & 25.2 & 42.2 & \textbf{42.7} & 39.4 & 35.6 \\
izz\_Latn & 4.9 & 9.2 & 4.9 & 21.1 & 11.5 & \textbf{22.4} & 12.3 & 41.6 & 47.8 & 46.2 & 52.4 & \textbf{61.1} \\
jam\_Latn & 4.9 & 23.0 & 31.9 & 49.1 & \textbf{58.0} & 36.8 & 18.0 & 68.2 & 57.7 & 59.7 & 66.2 & \textbf{70.5} \\
jav\_Latn & 4.9 & 12.1 & 23.0 & \textbf{30.1} & 28.7 & 15.1 & 48.7 & 52.0 & 45.6 & 48.5 & 51.0 & \textbf{57.6} \\
jpn\_Jpan & 4.9 & 9.1 & 11.3 & 47.5 & \textbf{54.5} & 24.7 & \textbf{71.0} & 60.6 & 69.9 & 63.0 & 64.1 & 66.4 \\
kaa\_Cyrl & 4.9 & 5.0 & 4.9 & 18.7 & \textbf{30.4} & 13.9 & 16.7 & 54.8 & 58.9 & 46.9 & 64.1 & \textbf{66.4} \\
kab\_Latn & 4.9 & 10.3 & 10.8 & \textbf{13.8} & 8.1 & 6.3 & 9.1 & 23.0 & 28.3 & 26.4 & \textbf{30.0} & 24.0 \\
kac\_Latn & 4.9 & 16.9 & 7.1 & 16.9 & \textbf{39.4} & 8.3 & 11.3 & 47.8 & 43.4 & 50.7 & 45.1 & \textbf{51.3} \\
kal\_Latn & 4.9 & 5.8 & 13.5 & \textbf{15.1} & 13.3 & 12.4 & 10.3 & 29.4 & 34.6 & 29.4 & \textbf{40.8} & 39.3 \\
kan\_Knda & 4.9 & 5.3 & 14.7 & 29.8 & \textbf{42.4} & 32.3 & 69.9 & 64.2 & 60.8 & 50.7 & 66.1 & \textbf{76.9} \\
kat\_Geor & 4.9 & 26.0 & 38.4 & 44.3 & \textbf{55.7} & 35.9 & 66.6 & 55.6 & 54.2 & 55.8 & 65.2 & \textbf{68.1} \\
kaz\_Cyrl & 4.9 & 5.0 & 10.4 & 30.3 & \textbf{38.5} & 25.1 & 63.4 & 57.3 & \textbf{66.1} & 61.5 & 63.4 & 62.9 \\
kbp\_Latn & 4.9 & 9.4 & 16.9 & 32.2 & \textbf{34.1} & 15.1 & 4.9 & \textbf{43.8} & 39.6 & 41.1 & 38.8 & 41.9 \\
kek\_Latn & 4.9 & 4.9 & 15.6 & \textbf{32.8} & 28.5 & 14.7 & 7.7 & 37.4 & 43.0 & 36.7 & 43.2 & \textbf{51.6} \\
khm\_Khmr & 4.9 & 4.9 & 23.0 & 45.1 & \textbf{64.3} & 25.0 & 63.6 & \textbf{71.0} & 65.3 & 64.9 & 68.4 & 68.7 \\
kia\_Latn & 4.9 & 14.3 & 7.1 & 26.1 & \textbf{28.4} & 15.9 & 13.4 & 57.7 & 56.3 & 53.7 & 53.8 & \textbf{60.1} \\
kik\_Latn & 4.9 & 8.8 & 14.7 & 25.8 & \textbf{29.9} & 21.1 & 6.4 & 36.3 & 49.2 & 48.7 & 44.2 & \textbf{49.4} \\
kin\_Latn & 4.9 & 14.8 & 15.4 & 50.7 & \textbf{61.1} & 32.1 & 17.0 & 58.3 & 53.6 & 49.6 & 60.8 & \textbf{62.1} \\
kir\_Cyrl & 4.9 & 5.3 & 15.9 & 37.4 & \textbf{47.6} & 33.4 & 61.4 & 67.1 & 63.7 & 65.5 & 63.6 & \textbf{68.0} \\
kjb\_Latn & 4.9 & 7.0 & 8.3 & 34.1 & \textbf{38.8} & 19.8 & 8.8 & 48.1 & 54.2 & 56.6 & \textbf{64.4} & 63.9 \\
kjh\_Cyrl & 4.9 & 9.9 & 15.4 & 26.6 & \textbf{32.8} & 23.7 & 21.6 & 50.2 & 51.1 & 46.7 & \textbf{61.5} & 55.8 \\
kmm\_Latn & 4.9 & 8.5 & 13.2 & 17.9 & \textbf{31.4} & 7.7 & 9.1 & 42.5 & 50.2 & 51.0 & 56.7 & \textbf{59.7} \\
kmr\_Cyrl & 4.9 & 11.4 & 14.7 & \textbf{26.3} & 19.2 & 18.8 & 9.5 & 41.9 & 38.3 & 43.5 & \textbf{50.9} & 46.6 \\
knv\_Latn & 4.9 & 14.4 & 12.9 & \textbf{25.0} & 24.1 & 17.3 & 8.6 & 40.0 & 41.8 & 45.4 & 51.1 & \textbf{55.3} \\
kor\_Hang & 4.9 & 13.5 & 15.3 & 39.9 & \textbf{55.1} & 33.8 & \textbf{72.7} & 66.9 & 65.4 & 54.6 & 62.7 & 71.4 \\
kpg\_Latn & 6.1 & 10.7 & 33.0 & 36.9 & \textbf{55.1} & 35.0 & 10.6 & 62.0 & 60.3 & 70.6 & 66.8 & \textbf{71.1} \\
krc\_Cyrl & 4.9 & 6.7 & 12.6 & 37.0 & \textbf{44.6} & 33.3 & 24.8 & 51.6 & 61.3 & 53.0 & \textbf{66.3} & 65.8 \\
kri\_Latn & 6.1 & 19.7 & 25.4 & 53.5 & \textbf{69.7} & 34.4 & 10.8 & 57.5 & 58.7 & 57.3 & 61.5 & \textbf{67.8} \\
ksd\_Latn & 4.9 & 12.8 & 12.2 & \textbf{44.0} & 21.6 & 10.4 & 12.7 & \textbf{61.5} & 53.4 & 50.0 & 54.6 & 56.9 \\
kss\_Latn & 4.9 & 4.9 & 6.1 & 14.9 & \textbf{17.8} & 4.3 & 4.9 & 11.6 & 27.0 & \textbf{29.5} & 29.4 & 25.4 \\
ksw\_Mymr & 4.9 & 7.2 & 6.0 & 28.4 & \textbf{58.4} & 18.1 & 4.9 & \textbf{57.4} & 56.3 & 54.7 & 56.4 & 55.6 \\
kua\_Latn & 4.9 & 21.1 & 17.6 & \textbf{32.4} & 23.4 & 24.9 & 17.5 & 46.8 & \textbf{51.2} & 41.4 & 50.7 & 48.1 \\
lam\_Latn & 4.9 & 7.3 & 11.1 & \textbf{27.7} & 25.3 & 18.8 & 12.8 & 36.8 & 43.1 & 35.8 & 45.1 & \textbf{51.7} \\
lao\_Laoo & 4.9 & 6.3 & 22.6 & 50.4 & \textbf{69.2} & 41.2 & 73.5 & 76.8 & 72.7 & 66.4 & 74.8 & \textbf{78.4} \\
lat\_Latn & 18.2 & 17.4 & 26.5 & 30.9 & \textbf{50.7} & 32.2 & 65.9 & 54.6 & 55.7 & 50.6 & 58.5 & \textbf{67.8} \\
lav\_Latn & 4.9 & 21.0 & 7.3 & 30.2 & \textbf{38.0} & 20.6 & \textbf{69.9} & 62.6 & 49.2 & 52.7 & 55.7 & 68.9 \\
ldi\_Latn & 4.9 & 11.3 & 7.3 & 14.6 & \textbf{22.5} & 6.5 & 13.7 & 26.2 & 26.2 & 22.4 & 30.2 & \textbf{35.8} \\
leh\_Latn & 4.9 & 17.8 & 15.0 & 25.3 & \textbf{40.8} & 21.6 & 14.3 & 44.3 & 52.9 & 48.9 & 52.7 & \textbf{59.0} \\
lhu\_Latn & 4.9 & 11.3 & \textbf{14.0} & 13.2 & 13.4 & 4.9 & 6.3 & 25.3 & 31.4 & 28.9 & \textbf{36.6} & 28.3 \\
lin\_Latn & 4.9 & 9.3 & 17.2 & 29.0 & \textbf{42.1} & 30.8 & 12.7 & 43.5 & 59.2 & \textbf{60.9} & 54.4 & 55.1 \\
lit\_Latn & 4.9 & 17.1 & 19.0 & \textbf{31.6} & 30.7 & 16.5 & \textbf{65.1} & 54.6 & 40.7 & 44.3 & 52.5 & 60.9 \\
loz\_Latn & 4.9 & 13.3 & 11.5 & 21.5 & \textbf{25.8} & 18.1 & 13.8 & 47.4 & 56.1 & 52.8 & 53.2 & \textbf{58.9} \\
ltz\_Latn & 4.9 & 15.4 & 27.8 & 25.5 & \textbf{34.3} & 25.0 & 27.2 & 50.7 & 53.2 & 54.3 & 52.8 & \textbf{58.6} \\
lug\_Latn & 4.9 & 16.3 & 21.2 & 28.9 & \textbf{40.9} & 26.2 & 13.7 & 45.9 & 51.7 & 44.0 & 59.6 & \textbf{61.8} \\
luo\_Latn & 5.1 & 16.0 & 11.7 & 34.0 & 33.5 & \textbf{36.2} & 10.6 & 37.0 & 44.4 & \textbf{51.0} & 46.2 & 44.7 \\
lus\_Latn & 4.9 & 14.1 & 22.9 & 27.3 & \textbf{31.5} & 14.9 & 9.1 & 39.3 & 53.1 & \textbf{57.8} & 55.8 & 51.6 \\
lzh\_Hani & 4.9 & 20.7 & 38.0 & 49.6 & \textbf{58.0} & 35.3 & 62.9 & 66.4 & 67.8 & \textbf{68.5} & 61.5 & 64.6 \\
mad\_Latn & 6.1 & 16.4 & 10.7 & 30.3 & \textbf{51.9} & 19.3 & 24.6 & 61.4 & 60.8 & 60.5 & 63.3 & \textbf{66.2} \\
mah\_Latn & 4.9 & 16.4 & 8.1 & 27.9 & \textbf{30.4} & 13.2 & 10.6 & 33.3 & 38.9 & 47.0 & 46.9 & \textbf{50.6} \\
mai\_Deva & 4.9 & 13.9 & 18.0 & 42.8 & \textbf{61.4} & 41.1 & 30.5 & 64.9 & 67.3 & 62.4 & 69.4 & \textbf{69.5} \\
mal\_Mlym & 4.9 & 5.7 & \textbf{9.5} & 7.0 & 6.2 & 4.9 & 10.5 & 4.8 & \textbf{11.5} & 7.7 & 5.0 & 4.8 \\
mam\_Latn & 4.9 & 13.1 & 4.9 & \textbf{26.7} & 12.7 & 6.9 & 9.2 & 32.3 & 36.1 & 36.5 & 31.8 & \textbf{37.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    mar\_Deva & 4.9 & 10.9 & 14.1 & 38.9 & \textbf{41.4} & 33.7 & 60.7 & 56.8 & 68.8 & 61.4 & 67.6 & \textbf{74.4} \\
mau\_Latn & \textbf{4.9} & \textbf{4.9} & \textbf{4.9} & \textbf{4.9} & \textbf{4.9} & \textbf{4.9} & 6.5 & 7.1 & \textbf{8.2} & 4.9 & 4.9 & 7.1 \\
mbb\_Latn & 4.9 & 19.3 & 19.1 & 33.3 & 34.8 & \textbf{39.0} & 8.7 & 57.4 & \textbf{61.5} & 55.8 & 58.7 & 58.8 \\
mck\_Latn & 4.9 & 20.6 & 21.1 & 25.1 & \textbf{36.8} & 18.8 & 18.2 & 44.4 & 49.2 & 43.1 & 51.0 & \textbf{51.1} \\
mcn\_Latn & 4.9 & 9.8 & 4.9 & 21.3 & \textbf{22.1} & 15.0 & 10.7 & \textbf{49.1} & 47.1 & 44.5 & 41.9 & 47.5 \\
mco\_Latn & 4.9 & 4.9 & 4.9 & 7.3 & \textbf{17.6} & 10.5 & 8.2 & 14.4 & \textbf{35.0} & 21.5 & 23.3 & 18.8 \\
mdy\_Ethi & 4.9 & 4.9 & 13.4 & 27.0 & \textbf{37.3} & 7.0 & 4.9 & 48.7 & 56.7 & 54.9 & 55.8 & \textbf{58.8} \\
meu\_Latn & 4.9 & 18.8 & 8.2 & \textbf{35.3} & 35.0 & 29.2 & 15.6 & 53.0 & \textbf{56.4} & 51.3 & 53.2 & 54.9 \\
mfe\_Latn & 9.1 & 30.0 & 31.5 & 60.6 & \textbf{70.3} & 39.8 & 15.6 & 67.9 & 65.8 & 61.7 & \textbf{73.2} & 71.9 \\
mgh\_Latn & 4.9 & 9.9 & 11.7 & 13.2 & \textbf{14.2} & 13.9 & 9.4 & 35.3 & 36.4 & \textbf{38.2} & 36.6 & 37.0 \\
mgr\_Latn & 4.9 & 18.8 & 16.6 & 23.9 & \textbf{30.5} & 27.0 & 15.8 & 41.7 & 39.3 & 42.3 & 49.7 & \textbf{58.3} \\
mhr\_Cyrl & 4.9 & 16.3 & 9.8 & 23.4 & \textbf{24.5} & 21.7 & 10.5 & 41.7 & 48.2 & 43.5 & \textbf{54.8} & 52.4 \\
min\_Latn & 6.1 & 13.9 & 11.8 & 19.8 & \textbf{31.9} & 15.2 & 23.9 & \textbf{62.6} & 59.0 & 57.1 & 49.3 & 55.6 \\
miq\_Latn & 4.9 & 19.2 & 7.2 & 21.3 & \textbf{33.5} & 6.1 & 5.2 & 33.5 & 54.4 & 55.5 & \textbf{57.9} & 53.8 \\
mkd\_Cyrl & 4.9 & 28.0 & 53.2 & 56.9 & \textbf{69.5} & 39.9 & \textbf{74.4} & 67.5 & 68.8 & 64.6 & 71.6 & 70.4 \\
mlg\_Latn & 4.9 & 14.2 & 23.1 & \textbf{31.9} & 31.2 & 22.7 & 38.3 & \textbf{56.3} & 48.4 & 39.1 & 52.3 & 55.8 \\
mlt\_Latn & 4.9 & 16.9 & 30.5 & 36.9 & \textbf{39.3} & 22.3 & 14.7 & 44.2 & 48.5 & 48.0 & 55.8 & \textbf{59.7} \\
mos\_Latn & 4.9 & 8.6 & 4.9 & 25.1 & \textbf{32.7} & 12.2 & 10.7 & 38.1 & 45.3 & \textbf{49.5} & 46.6 & 47.3 \\
mps\_Latn & 6.1 & 9.8 & 17.1 & 17.4 & \textbf{33.1} & 24.0 & 11.6 & 51.9 & 51.1 & 57.4 & 56.7 & \textbf{57.9} \\
mri\_Latn & 4.9 & 20.2 & 20.3 & \textbf{31.4} & 28.5 & 22.1 & 8.5 & 44.4 & 47.8 & 46.0 & \textbf{58.9} & 53.3 \\
mrw\_Latn & 6.4 & 7.8 & 6.2 & \textbf{34.2} & 31.1 & 20.7 & 16.7 & \textbf{59.5} & 51.9 & 57.2 & 49.7 & 55.1 \\
msa\_Latn & 4.9 & 19.9 & 19.9 & \textbf{35.0} & 32.9 & 19.8 & 43.5 & \textbf{54.4} & 38.4 & 39.6 & 47.7 & 52.3 \\
mwm\_Latn & 4.9 & 5.0 & 12.3 & \textbf{27.6} & 24.7 & 17.9 & 6.7 & 47.9 & 48.4 & \textbf{60.1} & 52.1 & 56.5 \\
mxv\_Latn & 4.9 & \textbf{9.3} & 4.9 & 4.8 & 4.9 & 5.9 & 11.7 & 17.2 & \textbf{30.1} & 17.2 & 21.3 & 26.4 \\
mya\_Mymr & 4.9 & 6.9 & 8.3 & 15.7 & \textbf{42.8} & 4.9 & 50.0 & 65.0 & 55.6 & 53.6 & 66.0 & \textbf{70.7} \\
myv\_Cyrl & 4.9 & 8.2 & 12.2 & 30.7 & \textbf{32.4} & 24.0 & 14.2 & 49.1 & 40.1 & 43.6 & 41.2 & \textbf{53.3} \\
mzh\_Latn & 4.9 & 7.1 & 6.2 & 30.5 & \textbf{37.9} & 27.3 & 12.6 & 43.4 & \textbf{46.7} & 42.1 & 42.1 & 42.0 \\
nan\_Latn & 4.9 & 4.9 & 4.9 & \textbf{18.1} & 16.5 & 8.2 & 6.4 & 29.9 & 31.5 & 20.2 & 35.1 & \textbf{42.6} \\
naq\_Latn & 4.9 & 6.7 & 4.9 & 17.3 & \textbf{21.6} & 11.2 & 7.7 & 35.7 & 39.7 & 40.5 & 37.0 & \textbf{49.2} \\
nav\_Latn & 4.9 & 10.4 & 9.6 & \textbf{14.2} & 9.8 & 6.6 & 6.9 & 15.6 & 22.2 & 24.9 & \textbf{29.5} & 23.4 \\
nbl\_Latn & 4.9 & 16.2 & 18.5 & 32.4 & \textbf{38.6} & 29.9 & 20.2 & 40.0 & 52.3 & 47.0 & \textbf{56.7} & 49.4 \\
nch\_Latn & 4.9 & 9.0 & 12.9 & 27.4 & \textbf{33.6} & 17.0 & 6.4 & 40.1 & 39.7 & 41.2 & 43.4 & \textbf{48.9} \\
ncj\_Latn & 4.9 & 7.6 & 22.0 & 25.7 & \textbf{29.4} & 11.0 & 7.4 & 46.5 & 47.3 & 37.7 & 42.7 & \textbf{51.5} \\
ndc\_Latn & 4.9 & 21.0 & 18.8 & 29.3 & \textbf{32.6} & 23.4 & 18.5 & 44.2 & \textbf{47.8} & 45.4 & 47.6 & 47.0 \\
nde\_Latn & 4.9 & 16.2 & 18.5 & 32.4 & \textbf{38.6} & 29.9 & 20.2 & 40.0 & 52.3 & 47.0 & \textbf{56.7} & 49.4 \\
ndo\_Latn & 4.9 & 21.4 & 23.4 & \textbf{31.6} & 28.1 & 24.9 & 16.1 & 47.0 & 48.8 & 50.1 & \textbf{51.7} & \textbf{51.7} \\
nds\_Latn & 4.9 & 26.4 & 13.6 & 24.9 & \textbf{30.4} & 18.1 & 15.4 & 34.6 & \textbf{52.0} & 41.8 & 41.0 & 45.0 \\
nep\_Deva & 4.9 & 16.2 & 10.8 & 42.6 & \textbf{63.6} & 41.7 & 65.9 & 66.8 & 67.0 & 60.9 & 62.4 & \textbf{77.5} \\
ngu\_Latn & 4.9 & 6.5 & 17.8 & 25.9 & \textbf{27.0} & 12.2 & 10.9 & 45.5 & 46.1 & 48.6 & 46.5 & \textbf{49.6} \\
nld\_Latn & 5.9 & 30.9 & 35.0 & 39.8 & \textbf{50.3} & 38.7 & 66.4 & \textbf{67.9} & 62.8 & 63.1 & 63.9 & 62.5 \\
nmf\_Latn & 4.9 & 4.9 & 7.9 & 16.7 & \textbf{18.0} & 7.2 & 11.9 & 34.5 & 38.7 & 45.9 & \textbf{47.7} & 45.8 \\
nnb\_Latn & 4.9 & 7.6 & 21.8 & 28.5 & \textbf{35.9} & 21.4 & 10.9 & 36.7 & 51.8 & 47.7 & 49.6 & \textbf{55.1} \\
nno\_Latn & 4.9 & 36.0 & 43.7 & 44.2 & \textbf{63.5} & 37.7 & 59.4 & 61.2 & 59.6 & 54.3 & \textbf{65.6} & 63.6 \\
nob\_Latn & 4.9 & 35.5 & 43.9 & 56.7 & \textbf{56.9} & 36.5 & 67.9 & 64.2 & 63.7 & 53.8 & 62.2 & \textbf{68.0} \\
nor\_Latn & 4.9 & 33.0 & 47.0 & 50.4 & \textbf{53.8} & 39.2 & \textbf{67.1} & 62.2 & 64.2 & 58.0 & 62.6 & \textbf{67.1} \\
npi\_Deva & 4.9 & 20.9 & 19.6 & 48.9 & \textbf{66.4} & 45.9 & 65.2 & \textbf{72.3} & 66.6 & 66.9 & 71.2 & 68.7 \\
nse\_Latn & 4.9 & 14.4 & 16.1 & 25.4 & \textbf{37.3} & 24.0 & 15.7 & 50.3 & 47.4 & 44.3 & \textbf{54.3} & 52.3 \\
nso\_Latn & 4.9 & 7.3 & 5.0 & 31.1 & \textbf{44.9} & 21.5 & 15.8 & 53.8 & \textbf{61.7} & 55.1 & 58.3 & 61.3 \\
nya\_Latn & 4.9 & 25.3 & 18.1 & 32.1 & \textbf{54.7} & 37.0 & 16.0 & 48.3 & 59.5 & 60.9 & 60.5 & \textbf{64.1} \\
nyn\_Latn & 4.9 & 17.7 & 15.9 & 29.4 & \textbf{43.7} & 23.3 & 15.6 & 40.9 & 45.9 & 43.5 & 42.3 & \textbf{53.2} \\
nyy\_Latn & 4.9 & 8.2 & 4.9 & \textbf{25.4} & 24.3 & 13.1 & 8.1 & 32.9 & 28.9 & 23.8 & 32.8 & \textbf{37.8} \\
nzi\_Latn & 4.9 & 14.6 & 15.9 & 18.7 & \textbf{20.5} & 18.8 & 6.5 & 33.0 & 39.2 & 39.9 & \textbf{41.7} & 40.6 \\
ori\_Orya & 4.9 & 10.7 & 8.3 & 45.5 & \textbf{63.4} & 39.8 & 63.0 & \textbf{72.1} & 66.9 & 64.9 & 69.5 & 71.6 \\
ory\_Orya & 4.9 & 9.1 & 10.1 & 48.8 & \textbf{64.1} & 36.5 & 61.8 & 69.8 & 68.7 & 63.8 & 70.9 & \textbf{72.0} \\
oss\_Cyrl & 4.9 & 11.9 & 14.4 & 41.0 & \textbf{42.9} & 33.6 & 9.4 & 53.0 & 61.0 & \textbf{61.5} & 59.3 & 61.3 \\
ote\_Latn & 4.9 & 4.9 & 4.9 & 19.0 & \textbf{21.2} & 17.1 & 5.5 & 39.0 & 38.9 & 35.8 & 29.4 & \textbf{42.6} \\
pag\_Latn & 4.9 & 14.9 & 25.1 & \textbf{34.7} & 30.2 & 24.4 & 22.0 & 51.1 & 56.4 & 58.3 & 55.2 & \textbf{59.3} \\
pam\_Latn & 4.9 & 16.2 & 17.4 & \textbf{25.4} & 20.3 & 13.5 & 25.8 & 38.5 & \textbf{46.6} & 37.7 & 46.3 & 45.7 \\
pan\_Guru & 4.9 & 13.1 & 22.3 & 43.7 & \textbf{50.6} & 26.8 & 64.8 & 66.4 & 64.0 & 65.3 & 64.8 & \textbf{68.2} \\
pap\_Latn & 12.3 & 36.6 & 38.0 & 64.4 & \textbf{69.8} & 55.3 & 36.3 & 68.7 & \textbf{73.4} & 59.9 & 66.9 & 69.8 \\
pau\_Latn & 4.9 & 12.7 & 19.6 & 17.3 & \textbf{31.1} & 16.8 & 15.6 & 38.0 & \textbf{46.6} & 39.5 & 40.6 & 36.6 \\
pcm\_Latn & 26.2 & 53.0 & 38.8 & 62.7 & \textbf{65.5} & 56.4 & 31.8 & 64.5 & 64.3 & 57.4 & 63.5 & \textbf{65.5} \\
pdt\_Latn & 4.9 & 35.2 & 23.7 & 33.3 & \textbf{58.8} & 27.8 & 18.1 & 58.1 & 59.9 & 58.1 & \textbf{67.2} & 59.5 \\
pes\_Arab & 4.9 & 28.2 & 46.3 & 52.7 & \textbf{60.6} & 47.9 & 72.6 & 73.2 & 72.3 & 70.6 & \textbf{73.4} & 71.6 \\
pis\_Latn & 8.0 & 28.1 & 26.1 & 55.6 & \textbf{66.4} & 44.4 & 12.5 & 67.7 & 66.2 & 61.2 & 64.1 & \textbf{69.7} \\
pls\_Latn & 4.9 & 13.9 & 20.3 & \textbf{41.6} & 36.5 & 26.8 & 16.2 & 48.9 & 55.4 & 50.0 & 55.8 & \textbf{61.2} \\
plt\_Latn & 4.9 & 11.9 & 21.3 & \textbf{39.6} & 33.3 & 16.9 & 32.3 & 54.0 & 53.4 & 46.9 & 54.3 & \textbf{54.8} \\
poh\_Latn & 4.9 & 20.4 & 20.9 & 24.7 & \textbf{26.3} & 15.5 & 12.7 & 50.4 & \textbf{56.9} & 42.1 & 45.2 & 51.4 \\
pol\_Latn & 4.9 & 21.7 & 22.1 & 24.9 & \textbf{36.1} & 24.2 & \textbf{68.8} & 68.1 & 51.5 & 64.1 & 67.1 & 68.5 \\
pon\_Latn & 4.9 & 23.3 & 27.1 & 36.9 & \textbf{44.9} & 28.8 & 7.9 & 50.2 & 47.4 & 54.1 & 56.2 & \textbf{57.4} \\
por\_Latn & 17.6 & 25.4 & 38.2 & 51.0 & \textbf{59.8} & 34.1 & \textbf{73.4} & 69.6 & 67.3 & 61.4 & 68.9 & 67.7 \\
prk\_Latn & 4.9 & 7.3 & 14.4 & 34.5 & \textbf{49.1} & 29.8 & 11.2 & 58.4 & 51.0 & 62.4 & 59.6 & \textbf{66.2} \\
prs\_Arab & 4.9 & 33.3 & 44.4 & 52.4 & \textbf{58.4} & 42.3 & \textbf{74.4} & 72.4 & 71.4 & 72.4 & 72.5 & 73.9 \\
pxm\_Latn & 4.9 & 16.3 & 10.8 & 16.5 & 15.6 & \textbf{17.4} & 11.5 & 33.2 & 44.0 & 45.5 & 51.4 & \textbf{52.3} \\
qub\_Latn & 4.9 & 4.9 & 13.6 & 27.8 & \textbf{52.7} & 21.8 & 10.1 & 63.3 & 64.0 & 56.3 & 61.3 & \textbf{64.8} \\
quc\_Latn & 4.9 & 17.1 & 11.6 & \textbf{30.0} & 27.3 & 24.6 & 15.3 & 42.0 & 54.6 & 46.5 & 49.9 & \textbf{56.3} \\
qug\_Latn & 4.9 & 7.5 & 10.5 & 28.6 & \textbf{58.6} & 27.3 & 12.0 & 66.6 & 68.5 & 65.9 & 61.5 & \textbf{71.0} \\
quh\_Latn & 4.9 & 11.3 & 11.2 & 41.4 & \textbf{64.3} & 23.6 & 12.1 & 69.3 & 72.0 & 65.7 & 71.0 & \textbf{72.1} \\
quw\_Latn & 4.9 & 9.0 & 16.8 & 22.4 & \textbf{45.7} & 16.5 & 11.2 & 46.6 & \textbf{61.2} & 56.0 & 56.1 & 60.5 \\
quy\_Latn & 4.9 & 23.4 & 14.8 & 39.2 & \textbf{64.3} & 29.0 & 11.1 & 67.8 & 74.1 & 68.1 & 69.8 & \textbf{75.7} \\
quz\_Latn & 4.9 & 21.3 & 10.6 & 37.3 & \textbf{55.5} & 27.1 & 12.5 & 63.7 & 68.6 & \textbf{71.5} & 70.8 & 68.9 \\
qvi\_Latn & 4.9 & 6.6 & 9.3 & 22.5 & \textbf{41.3} & 24.9 & 7.6 & 55.0 & 65.0 & 66.2 & 68.2 & \textbf{70.6} \\
rap\_Latn & 4.9 & 11.8 & 9.4 & \textbf{34.7} & 21.0 & 8.8 & 5.4 & 45.5 & \textbf{56.0} & 49.1 & 53.9 & 39.5 \\
rar\_Latn & 4.9 & 15.2 & 13.0 & \textbf{31.8} & 30.7 & 17.2 & 9.0 & 40.2 & \textbf{57.2} & 49.8 & 56.9 & 50.2 \\
rmy\_Latn & 6.1 & 14.6 & 15.4 & 29.4 & \textbf{30.2} & 18.8 & 16.0 & 51.8 & 49.0 & 39.2 & 46.9 & \textbf{57.1} \\
ron\_Latn & 11.3 & 24.6 & 28.5 & 25.7 & \textbf{47.4} & 28.2 & 67.0 & 59.2 & 58.5 & 60.9 & 64.1 & \textbf{69.5} \\
rop\_Latn & 7.3 & 14.8 & 31.4 & 46.7 & \textbf{57.7} & 38.8 & 13.6 & 59.8 & 59.2 & 59.0 & \textbf{65.1} & 59.6 \\
rug\_Latn & 4.9 & 12.0 & 5.0 & 25.9 & 8.5 & \textbf{35.0} & 6.2 & 53.7 & 60.8 & 47.0 & 61.1 & \textbf{61.9} \\
run\_Latn & 4.9 & 16.7 & 16.1 & 41.4 & \textbf{55.4} & 21.4 & 17.7 & 54.8 & \textbf{59.8} & 54.4 & 56.2 & 49.8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    rus\_Cyrl & 4.9 & 19.5 & 47.2 & 50.0 & \textbf{64.3} & 44.3 & 68.9 & 69.5 & 66.3 & 64.8 & 71.9 & \textbf{75.0} \\
sag\_Latn & 4.7 & 17.1 & 4.9 & 21.6 & \textbf{29.1} & 7.2 & 11.9 & 38.4 & 41.1 & \textbf{52.4} & 42.9 & 48.4 \\
sah\_Cyrl & 4.9 & 4.9 & 26.7 & \textbf{28.5} & 28.3 & 24.6 & 14.8 & 53.4 & 50.6 & 57.8 & \textbf{64.6} & 60.8 \\
sba\_Latn & 4.9 & 13.8 & 5.0 & \textbf{29.1} & 25.3 & 23.8 & 7.9 & 43.0 & 40.2 & \textbf{45.9} & 40.7 & 38.9 \\
seh\_Latn & 4.9 & 19.8 & 17.2 & 27.9 & \textbf{36.0} & 28.8 & 13.4 & 43.8 & \textbf{62.7} & 48.3 & 55.1 & 51.0 \\
sin\_Sinh & 4.9 & 10.0 & 16.4 & 42.6 & \textbf{47.3} & 26.0 & 65.8 & 69.5 & 60.2 & 59.2 & 58.9 & \textbf{72.2} \\
slk\_Latn & 4.9 & 20.8 & 29.5 & 33.3 & \textbf{40.1} & 28.5 & \textbf{72.6} & 57.7 & 49.6 & 45.3 & 54.0 & 63.5 \\
slv\_Latn & 4.9 & 23.8 & 28.4 & 36.7 & \textbf{52.2} & 23.6 & 66.6 & 66.4 & 58.0 & 56.1 & 57.0 & \textbf{67.1} \\
sme\_Latn & 4.9 & 15.5 & 23.5 & \textbf{30.0} & 22.5 & 19.2 & 12.3 & 46.8 & 40.3 & 43.0 & 39.6 & \textbf{52.5} \\
smo\_Latn & 4.9 & 11.6 & 16.5 & 45.4 & \textbf{55.2} & 19.2 & 12.8 & 61.5 & 62.1 & 59.7 & 60.4 & \textbf{66.1} \\
sna\_Latn & 4.9 & 20.8 & 19.0 & 35.0 & \textbf{38.3} & 27.7 & 14.4 & 37.4 & \textbf{49.6} & 42.7 & 45.7 & 48.7 \\
snd\_Arab & 4.9 & 12.0 & 22.7 & 35.6 & \textbf{52.1} & 42.1 & 66.4 & \textbf{71.2} & 65.7 & 66.6 & 66.5 & 70.1 \\
som\_Latn & 4.9 & 10.3 & 4.9 & 9.4 & \textbf{16.1} & 9.4 & 41.7 & 41.1 & 33.1 & 25.8 & 33.2 & \textbf{43.9} \\
sop\_Latn & 4.9 & 13.6 & 15.2 & 19.7 & \textbf{20.9} & 15.4 & 12.7 & 29.1 & 43.9 & 35.8 & 38.8 & \textbf{47.7} \\
sot\_Latn & 4.9 & 5.1 & 8.1 & 23.8 & \textbf{33.6} & 15.6 & 15.3 & 49.2 & 51.5 & 47.0 & 42.8 & \textbf{62.1} \\
spa\_Latn & 17.9 & 38.4 & 44.6 & \textbf{60.9} & 60.5 & 41.5 & \textbf{74.0} & 68.6 & 61.8 & 67.0 & 67.4 & 66.9 \\
sqi\_Latn & 22.2 & 33.9 & 17.8 & 54.0 & \textbf{59.0} & 33.7 & 74.4 & 72.8 & 68.3 & \textbf{75.4} & 74.7 & 70.8 \\
srm\_Latn & 4.9 & 20.0 & 14.7 & 32.9 & \textbf{34.8} & 24.8 & 14.1 & 51.9 & 53.6 & 46.8 & \textbf{58.7} & 55.7 \\
srn\_Latn & 4.9 & 35.7 & 29.8 & 50.5 & \textbf{65.3} & 34.2 & 15.9 & 64.3 & 63.6 & 64.6 & \textbf{66.6} & 62.8 \\
srp\_Latn & 6.0 & 30.1 & 47.2 & 50.5 & \textbf{62.0} & 45.1 & 67.8 & 67.1 & 58.6 & 59.2 & 69.9 & \textbf{72.6} \\
ssw\_Latn & 4.9 & 15.5 & 17.8 & 26.9 & 30.5 & \textbf{31.1} & 14.9 & 37.2 & 43.9 & 41.5 & 50.0 & \textbf{55.9} \\
sun\_Latn & 6.1 & 16.1 & 20.0 & 34.9 & \textbf{47.4} & 28.0 & 52.9 & \textbf{58.2} & 53.3 & 52.1 & 52.1 & 57.0 \\
suz\_Deva & 4.9 & 11.2 & 9.4 & 32.4 & \textbf{45.4} & 18.2 & 16.4 & 54.5 & 61.6 & 55.5 & \textbf{69.8} & 62.9 \\
swe\_Latn & 4.9 & 30.7 & 42.9 & 41.1 & \textbf{47.5} & 27.3 & \textbf{74.6} & 70.0 & 65.6 & 63.7 & 71.0 & 70.5 \\
swh\_Latn & 4.9 & 9.3 & 17.4 & 32.4 & \textbf{57.0} & 24.3 & 61.3 & 62.3 & 55.2 & 53.0 & 60.4 & \textbf{64.7} \\
sxn\_Latn & 4.9 & 13.1 & 14.5 & \textbf{38.6} & 38.5 & 17.1 & 13.1 & 46.9 & 42.8 & 43.6 & 44.6 & \textbf{47.3} \\
tam\_Taml & 4.9 & 4.9 & 22.1 & 39.9 & \textbf{58.2} & 16.3 & 62.9 & 63.5 & 62.7 & 59.6 & 68.0 & \textbf{74.8} \\
tat\_Cyrl & 4.9 & 7.2 & 21.7 & 33.5 & \textbf{44.9} & 40.6 & 27.8 & 64.5 & 66.7 & 62.3 & \textbf{73.3} & 70.4 \\
tbz\_Latn & 4.9 & 5.6 & 11.9 & \textbf{28.5} & 25.7 & 17.3 & 6.9 & 44.8 & 44.4 & 48.2 & \textbf{56.5} & 49.6 \\
tca\_Latn & 4.9 & 13.2 & 8.8 & \textbf{33.2} & 16.9 & 18.0 & 9.4 & 36.8 & 44.2 & 46.0 & \textbf{59.6} & 55.2 \\
tdt\_Latn & 4.9 & 12.7 & 23.4 & 47.6 & \textbf{51.9} & 33.8 & 15.9 & 55.3 & 63.6 & 60.9 & 59.3 & \textbf{70.9} \\
tel\_Telu & 4.9 & 11.2 & 18.3 & 25.1 & \textbf{50.4} & 26.1 & 68.7 & 63.3 & 68.7 & 59.6 & 66.3 & \textbf{75.4} \\
teo\_Latn & 4.9 & 11.3 & 4.9 & \textbf{18.5} & 10.1 & 12.6 & 14.2 & 25.2 & \textbf{32.6} & 30.1 & 26.2 & 29.2 \\
tgk\_Cyrl & 5.1 & 18.5 & 39.2 & 48.5 & \textbf{52.9} & 32.9 & 9.8 & \textbf{67.1} & 66.8 & 57.5 & 63.7 & 65.9 \\
tgl\_Latn & 4.8 & 20.2 & 30.9 & 45.5 & \textbf{47.1} & 37.7 & 53.7 & 61.2 & 61.5 & 51.8 & 64.0 & \textbf{67.3} \\
tha\_Thai & 4.9 & 6.6 & 18.1 & 58.4 & \textbf{68.8} & 17.2 & 68.8 & 64.7 & 62.3 & 68.6 & 72.9 & \textbf{74.7} \\
tih\_Latn & 4.9 & 18.4 & 6.2 & 36.1 & \textbf{42.4} & 37.1 & 12.8 & 56.9 & 62.7 & 58.7 & 63.7 & \textbf{65.7} \\
tir\_Ethi & 4.9 & 4.9 & 15.1 & 30.2 & \textbf{34.1} & 11.6 & 19.5 & 64.8 & 55.3 & 53.2 & 59.9 & \textbf{69.9} \\
tlh\_Latn & 25.9 & 48.0 & 55.8 & \textbf{64.1} & 63.8 & 47.9 & 35.0 & 64.4 & 67.9 & 60.5 & 63.9 & \textbf{69.4} \\
tob\_Latn & 4.9 & 4.7 & 8.6 & \textbf{33.9} & 28.4 & 8.7 & 7.5 & 38.0 & 54.2 & 43.2 & 53.0 & \textbf{54.5} \\
toh\_Latn & 4.9 & 19.3 & 18.8 & 29.4 & \textbf{34.1} & 22.3 & 15.4 & 44.2 & 45.2 & 40.3 & 37.6 & \textbf{53.3} \\
toi\_Latn & 4.9 & 15.8 & 17.2 & \textbf{28.4} & 27.0 & 16.3 & 17.6 & 45.4 & 39.9 & 43.8 & \textbf{51.2} & 50.7 \\
toj\_Latn & 4.9 & 4.9 & 11.3 & \textbf{26.4} & 19.9 & 12.4 & 14.5 & 35.9 & 35.9 & 39.8 & 41.9 & \textbf{46.8} \\
ton\_Latn & 4.9 & 17.7 & 18.7 & \textbf{22.6} & 22.3 & 17.8 & 9.3 & 47.2 & 50.7 & 53.8 & 53.8 & \textbf{54.0} \\
top\_Latn & 4.9 & 6.7 & 4.9 & \textbf{16.7} & 6.3 & 10.2 & 10.7 & 18.1 & \textbf{33.9} & 26.5 & 24.8 & 18.7 \\
tpi\_Latn & 8.1 & 28.7 & 26.4 & 57.8 & \textbf{67.8} & 41.6 & 12.9 & 66.9 & 65.1 & 58.3 & 65.9 & \textbf{69.2} \\
tpm\_Latn & 4.9 & 15.9 & 11.8 & 30.0 & \textbf{33.2} & 13.4 & 12.1 & \textbf{56.6} & 47.0 & 41.6 & 47.4 & 50.1 \\
tsn\_Latn & 4.9 & 4.9 & 4.9 & 23.1 & \textbf{25.0} & 16.7 & 11.4 & 41.2 & 45.6 & 40.7 & 41.0 & \textbf{52.4} \\
tsz\_Latn & 4.9 & 12.1 & 7.3 & \textbf{27.6} & 18.5 & 17.8 & 10.5 & 36.9 & 44.3 & 39.9 & 41.4 & \textbf{51.0} \\
tuc\_Latn & 4.9 & 11.3 & 7.0 & 34.5 & \textbf{41.7} & 36.4 & 8.7 & 50.2 & 55.5 & 54.2 & 51.6 & \textbf{66.5} \\
tui\_Latn & 4.9 & 4.9 & 6.0 & 15.6 & 19.9 & \textbf{22.6} & 8.6 & \textbf{50.6} & 43.3 & 47.6 & 41.9 & 46.9 \\
tuk\_Latn & 4.9 & 8.6 & 25.7 & 32.5 & \textbf{53.0} & 32.6 & 21.1 & 66.4 & 60.7 & 63.6 & 63.6 & \textbf{68.7} \\
tum\_Latn & 4.9 & 17.9 & 18.2 & 33.7 & \textbf{40.1} & 24.5 & 13.3 & 41.7 & \textbf{53.2} & 44.7 & 46.4 & 47.5 \\
tur\_Latn & 4.9 & 10.4 & 24.8 & 32.0 & \textbf{45.9} & 38.3 & 66.1 & 64.2 & 55.9 & 56.2 & 62.4 & \textbf{67.6} \\
twi\_Latn & 4.9 & 13.9 & 19.8 & 29.8 & \textbf{33.7} & 28.7 & 8.9 & 40.2 & 50.9 & 47.8 & 53.5 & \textbf{54.1} \\
tyv\_Cyrl & 4.9 & 11.8 & 20.3 & 37.8 & \textbf{46.7} & 30.6 & 17.2 & 58.8 & 60.5 & 56.2 & \textbf{66.6} & 62.6 \\
tzh\_Latn & 4.9 & 4.9 & 11.3 & 17.8 & \textbf{30.0} & 13.0 & 11.4 & 39.7 & 41.1 & 41.8 & 39.1 & \textbf{49.3} \\
tzo\_Latn & 4.9 & 4.9 & 16.2 & 6.5 & \textbf{20.4} & 9.3 & 7.7 & 38.3 & 36.0 & \textbf{43.9} & 40.0 & 42.7 \\
udm\_Cyrl & 4.9 & 8.0 & 15.9 & 23.5 & \textbf{28.4} & 24.3 & 12.6 & 52.8 & 52.0 & 53.0 & 59.9 & \textbf{61.0} \\
ukr\_Cyrl & 4.9 & 29.7 & 30.7 & 39.4 & \textbf{52.1} & 32.8 & 67.8 & 57.6 & 58.7 & 47.5 & 60.1 & \textbf{70.6} \\
urd\_Arab & 4.9 & 12.1 & 6.6 & 28.7 & \textbf{44.2} & 20.8 & 53.6 & \textbf{60.1} & 50.1 & 56.6 & 55.7 & 58.5 \\
uzb\_Latn & 4.9 & 13.1 & 6.1 & 33.4 & \textbf{39.2} & 14.3 & 53.3 & 61.3 & 58.8 & 54.4 & 62.0 & \textbf{64.4} \\
uzn\_Cyrl & 4.9 & 16.6 & 25.2 & 47.5 & \textbf{52.0} & 43.5 & 11.3 & \textbf{69.8} & 68.2 & 64.4 & 65.6 & 69.1 \\
ven\_Latn & 4.9 & 19.0 & 12.8 & 22.4 & \textbf{29.6} & 24.7 & 10.9 & 44.2 & 45.8 & 46.4 & \textbf{48.4} & 44.4 \\
vie\_Latn & 4.9 & 12.9 & 15.5 & 36.5 & \textbf{48.5} & 25.9 & \textbf{68.8} & 65.9 & 52.6 & 56.5 & 58.1 & 64.4 \\
wal\_Latn & 4.9 & 5.2 & 14.1 & \textbf{27.8} & 23.1 & 12.0 & 17.4 & 49.7 & 43.9 & 40.5 & 44.2 & \textbf{53.8} \\
war\_Latn & 4.9 & 14.8 & 25.4 & 32.8 & \textbf{47.4} & 29.6 & 21.9 & 50.0 & 51.3 & 48.2 & 53.7 & \textbf{57.2} \\
wbm\_Latn & 4.9 & 7.3 & 16.6 & 35.7 & \textbf{54.1} & 28.2 & 10.8 & 57.2 & 50.9 & \textbf{65.7} & 59.5 & 65.4 \\
wol\_Latn & 4.9 & 8.9 & 10.0 & 10.7 & \textbf{11.6} & 11.0 & 15.2 & 34.8 & 36.2 & 41.6 & \textbf{45.2} & 43.6 \\
xav\_Latn & 4.9 & 4.9 & 4.9 & \textbf{16.4} & 8.0 & 7.7 & 10.3 & 28.4 & 27.9 & 28.0 & 32.2 & \textbf{46.7} \\
xho\_Latn & 4.9 & 15.0 & 8.3 & 25.7 & \textbf{36.1} & 26.4 & 20.7 & 44.6 & 42.6 & 42.0 & 47.5 & \textbf{51.7} \\
yan\_Latn & 4.9 & 12.1 & 6.1 & 20.5 & \textbf{41.1} & 11.1 & 11.1 & 46.4 & 48.0 & 51.8 & 57.6 & \textbf{63.2} \\
yao\_Latn & 4.9 & 14.9 & 17.7 & \textbf{25.1} & 24.6 & 17.3 & 13.5 & 43.5 & 44.3 & 43.4 & 51.5 & \textbf{52.6} \\
yap\_Latn & 4.9 & 14.6 & 11.1 & \textbf{28.0} & 18.8 & 23.2 & 10.6 & 42.7 & 43.8 & 48.0 & \textbf{48.2} & 46.4 \\
yom\_Latn & 4.9 & 13.8 & 17.0 & \textbf{26.6} & 22.8 & 20.5 & 14.4 & 31.7 & 32.0 & \textbf{41.1} & 35.2 & 36.9 \\
yor\_Latn & 4.9 & 4.2 & 4.9 & \textbf{21.1} & \textbf{21.1} & 4.2 & 14.6 & 44.8 & 39.1 & 49.9 & \textbf{51.3} & 50.2 \\
yua\_Latn & 4.9 & 11.4 & 7.2 & 18.7 & \textbf{26.2} & 10.6 & 12.4 & 26.8 & 36.1 & 37.8 & 32.5 & \textbf{40.1} \\
yue\_Hani & 4.9 & 20.0 & 12.2 & 44.4 & \textbf{56.3} & 15.8 & 60.1 & 59.3 & 59.8 & 55.7 & 62.5 & \textbf{65.5} \\
zai\_Latn & 4.9 & 10.0 & 7.3 & 22.9 & \textbf{30.6} & 24.4 & 14.2 & 35.2 & 33.5 & 42.6 & 40.6 & \textbf{51.4} \\
zho\_Hani & 4.9 & 31.1 & 38.8 & 48.4 & \textbf{64.2} & 37.8 & \textbf{71.4} & 68.3 & 69.1 & 65.8 & 65.4 & 70.4 \\
zlm\_Latn & 4.9 & 45.6 & 42.7 & 59.9 & \textbf{70.7} & 53.3 & 73.9 & 70.5 & 73.1 & 66.8 & 73.8 & \textbf{77.3} \\
zom\_Latn & 4.3 & 6.2 & 20.0 & \textbf{21.4} & 19.9 & 16.2 & 11.4 & 50.6 & 54.8 & \textbf{57.4} & 46.4 & \textbf{57.4} \\
zsm\_Latn & 6.1 & 42.3 & 49.5 & 67.2 & \textbf{69.3} & 50.4 & \textbf{72.9} & 67.6 & 70.0 & 69.7 & 71.0 & 68.8 \\
zul\_Latn & 4.9 & 20.9 & 12.9 & 38.6 & \textbf{45.2} & 34.8 & 25.9 & 53.3 & \textbf{61.4} & 52.0 & 56.8 & 59.3 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    ace\_Latn & 27.5 & 36.3 & 39.6 & 36.1 & \textbf{41.1} & 40.4 & 33.7 & 42.4 & 42.5 & \textbf{42.8} & 40.1 & 40.0 \\
afr\_Latn & 47.0 & 72.6 & 68.4 & 72.8 & \textbf{75.1} & 73.6 & 75.7 & \textbf{76.7} & 74.9 & 73.5 & 76.6 & 75.7 \\
als\_Latn & 43.1 & 76.1 & 75.1 & 76.9 & 80.3 & \textbf{80.6} & 61.8 & 81.5 & 78.7 & 81.4 & \textbf{82.7} & 80.8 \\
amh\_Ethi & 0.0 & 36.6 & 37.8 & \textbf{42.9} & 42.1 & 29.3 & 41.8 & 30.9 & 45.5 & 36.4 & \textbf{54.0} & 44.1 \\
ara\_Arab & 2.6 & 25.1 & 35.8 & 39.1 & \textbf{40.9} & 37.9 & 45.4 & 50.4 & 48.9 & 51.6 & 50.1 & \textbf{51.7} \\
arg\_Latn & 59.8 & 76.4 & 74.5 & 77.9 & \textbf{79.9} & 75.9 & 73.7 & \textbf{82.3} & 76.6 & 80.1 & 77.3 & 78.4 \\
arz\_Arab & 2.1 & 35.2 & 42.4 & \textbf{51.0} & 49.4 & 43.8 & 48.0 & 53.8 & \textbf{58.7} & 53.0 & 55.7 & 55.2 \\
asm\_Beng & 1.3 & 34.0 & \textbf{64.7} & 59.7 & 63.8 & 54.5 & 53.3 & 65.5 & \textbf{66.7} & 66.1 & 64.9 & 64.0 \\
ast\_Latn & 58.1 & 81.9 & 79.9 & 81.1 & 83.5 & \textbf{84.4} & 80.2 & 83.7 & 83.7 & 82.3 & \textbf{84.5} & 84.4 \\
aym\_Latn & 36.8 & 45.2 & 48.9 & 44.9 & \textbf{49.3} & 40.2 & 36.0 & \textbf{47.7} & 43.2 & 39.1 & \textbf{47.7} & 46.4 \\
aze\_Latn & 22.5 & 48.0 & 41.8 & 53.7 & \textbf{61.3} & 59.9 & 63.6 & 64.9 & 60.6 & 61.2 & \textbf{68.6} & 67.5 \\
bak\_Cyrl & 0.0 & 53.3 & 40.7 & \textbf{62.8} & 58.0 & 59.1 & 36.6 & 57.3 & 52.4 & 55.5 & \textbf{65.5} & 61.5 \\
bar\_Latn & 49.6 & 67.6 & 62.9 & 67.0 & \textbf{69.8} & 68.8 & 57.5 & \textbf{73.1} & 67.3 & 69.8 & 69.2 & 72.4 \\
bel\_Cyrl & 1.9 & 60.4 & 63.9 & \textbf{70.6} & 69.9 & 66.4 & 73.2 & \textbf{75.7} & 72.6 & 71.2 & 73.5 & 75.0 \\
ben\_Beng & 0.6 & 41.5 & 60.1 & 57.0 & \textbf{64.9} & 52.7 & 65.5 & 69.6 & 64.8 & \textbf{70.2} & 67.3 & 69.6 \\
bih\_Deva & 2.7 & 37.1 & 38.8 & 47.8 & \textbf{54.7} & 53.1 & 50.0 & 56.0 & 52.5 & 57.7 & \textbf{61.7} & 56.7 \\
bod\_Tibt & 0.0 & 13.9 & 28.9 & 33.0 & \textbf{34.1} & 20.9 & 0.0 & 23.9 & \textbf{33.1} & 32.5 & 31.2 & 28.9 \\
bos\_Latn & 36.6 & 66.5 & 64.1 & 66.6 & \textbf{68.4} & 64.7 & 74.5 & 73.2 & 71.4 & 71.3 & 73.1 & \textbf{75.3} \\
bre\_Latn & 36.5 & 58.4 & 54.8 & 56.7 & \textbf{60.2} & 57.8 & 59.5 & 62.7 & 59.0 & 62.4 & \textbf{64.7} & 63.6 \\
bul\_Cyrl & 4.5 & 68.6 & 66.9 & 72.0 & \textbf{73.9} & 69.0 & 77.2 & 75.5 & 71.3 & 73.9 & 75.5 & \textbf{77.5} \\
cat\_Latn & 66.7 & 81.9 & 77.8 & 79.8 & \textbf{82.2} & 81.1 & 81.8 & 83.1 & 81.1 & 82.4 & 82.8 & \textbf{84.5} \\
cbk\_Latn & \textbf{46.2} & 45.2 & 43.8 & 42.8 & 44.5 & 42.7 & 52.9 & \textbf{54.6} & 48.0 & 54.3 & 51.9 & 54.1 \\
ceb\_Latn & 43.3 & 51.1 & \textbf{52.8} & 50.5 & 47.8 & 47.5 & 54.9 & 62.5 & 55.1 & 45.5 & \textbf{67.5} & 57.0 \\
ces\_Latn & 49.1 & 69.9 & 69.4 & 72.5 & \textbf{73.6} & 70.4 & 77.7 & 77.3 & 75.3 & 76.1 & 78.7 & \textbf{79.0} \\
che\_Cyrl & 1.6 & 22.2 & 44.2 & \textbf{54.1} & 28.3 & 25.8 & 15.3 & 64.7 & \textbf{67.8} & 39.3 & 32.7 & 44.5 \\
chv\_Cyrl & 0.0 & 37.4 & 61.4 & \textbf{75.1} & 66.0 & 49.7 & 58.7 & 77.4 & 77.4 & 75.8 & \textbf{81.6} & 75.6 \\
ckb\_Arab & 1.1 & 41.8 & 62.3 & 61.0 & \textbf{69.3} & 57.4 & 33.7 & 73.6 & 70.6 & \textbf{74.6} & 70.2 & 73.9 \\
cos\_Latn & 50.7 & \textbf{58.8} & 56.7 & 55.3 & 58.5 & 57.9 & 56.5 & 55.5 & 54.4 & 54.5 & \textbf{61.1} & 59.6 \\
crh\_Latn & 28.6 & 43.5 & 34.7 & 41.5 & 47.9 & \textbf{51.2} & 40.7 & \textbf{55.6} & 50.3 & 47.2 & 54.1 & 53.1 \\
csb\_Latn & 33.8 & 55.2 & 57.2 & 54.9 & 55.9 & \textbf{57.5} & 54.1 & 57.1 & 61.3 & 60.5 & \textbf{64.7} & 57.9 \\
cym\_Latn & 31.6 & 50.7 & 53.1 & 48.6 & 55.2 & \textbf{58.6} & 58.4 & 62.1 & 58.7 & 62.7 & \textbf{63.4} & 62.7 \\
dan\_Latn & 49.2 & 76.9 & 75.6 & 77.7 & \textbf{78.6} & 76.0 & 81.1 & 80.6 & 78.4 & 79.0 & 80.8 & \textbf{81.5} \\
deu\_Latn & 46.3 & 70.3 & 69.2 & 71.7 & \textbf{74.1} & 73.5 & 74.7 & 75.7 & 72.0 & 74.3 & 75.7 & \textbf{76.8} \\
diq\_Latn & 21.5 & \textbf{50.2} & 35.3 & 43.4 & 42.1 & 46.3 & 43.7 & 52.7 & 58.4 & 54.2 & \textbf{59.8} & 53.7 \\
div\_Thaa & 0.0 & 24.0 & 28.8 & \textbf{43.4} & 41.9 & 29.0 & 0.0 & 42.5 & 47.7 & 50.9 & \textbf{57.0} & 43.1 \\
ell\_Grek & 6.3 & 45.1 & 53.6 & 58.5 & \textbf{61.5} & 54.4 & \textbf{73.7} & 71.3 & 63.0 & 67.4 & 69.0 & 73.3 \\
eml\_Latn & 29.8 & 30.2 & 37.7 & 38.9 & \textbf{40.5} & 30.9 & 33.5 & 38.4 & 40.5 & 43.5 & \textbf{44.8} & 39.9 \\
eng\_Latn & 81.9 & \textbf{83.3} & 82.1 & 83.0 & 83.0 & 83.2 & 82.5 & 83.3 & 82.6 & 83.0 & 83.1 & \textbf{83.5} \\
epo\_Latn & 41.0 & 59.6 & 63.6 & 64.1 & \textbf{65.9} & 62.1 & 64.5 & \textbf{69.4} & 66.1 & 66.7 & 66.7 & 68.6 \\
est\_Latn & 39.4 & 64.0 & 60.4 & 67.5 & \textbf{68.2} & 66.9 & 72.2 & 71.9 & 71.1 & 71.4 & \textbf{74.2} & 73.8 \\
eus\_Latn & 29.4 & 42.9 & 37.9 & 42.7 & 46.7 & \textbf{49.0} & 59.2 & 61.5 & 47.0 & 53.2 & \textbf{66.9} & 57.2 \\
ext\_Latn & 27.5 & 45.0 & 40.0 & 43.1 & 45.6 & \textbf{45.7} & 39.1 & 44.7 & 42.6 & 44.4 & \textbf{51.8} & 46.9 \\
fao\_Latn & 34.0 & 61.7 & 69.0 & 65.4 & \textbf{69.7} & 66.4 & 60.2 & \textbf{71.7} & 67.9 & 64.6 & 69.2 & \textbf{71.7} \\
fas\_Arab & 0.4 & 24.0 & 29.3 & \textbf{42.9} & 36.3 & 32.9 & \textbf{51.0} & 45.2 & 47.8 & 44.1 & 46.5 & 49.1 \\
fin\_Latn & 52.9 & 67.7 & 64.6 & \textbf{70.4} & 70.3 & 67.6 & 75.6 & 75.1 & 73.1 & 74.5 & 76.0 & \textbf{76.6} \\
fra\_Latn & 61.8 & 75.1 & 75.6 & 76.4 & \textbf{78.4} & 75.5 & 77.3 & \textbf{77.9} & 77.4 & 76.7 & 76.8 & 76.5 \\
frr\_Latn & 38.1 & 51.6 & 55.8 & \textbf{56.3} & 55.1 & 53.4 & 46.8 & 53.8 & 53.8 & 55.8 & \textbf{58.9} & 55.7 \\
fry\_Latn & 45.0 & 71.8 & 69.5 & 71.4 & 74.4 & \textbf{75.3} & 74.0 & 77.0 & 74.5 & 73.3 & \textbf{77.9} & 77.5 \\
fur\_Latn & 32.2 & \textbf{56.5} & 53.3 & 52.4 & 55.0 & 54.8 & 42.1 & 57.7 & 59.0 & 53.0 & \textbf{63.0} & 56.3 \\
gla\_Latn & 40.2 & 52.6 & 54.6 & 56.6 & \textbf{64.2} & 56.7 & 50.6 & 59.2 & 56.4 & 61.7 & \textbf{66.1} & 53.1 \\
gle\_Latn & 39.0 & 58.8 & 55.3 & \textbf{65.4} & 65.1 & 62.1 & 69.3 & 73.9 & 65.0 & 71.0 & 72.0 & \textbf{74.0} \\
glg\_Latn & 60.3 & 77.0 & 75.7 & 77.9 & \textbf{78.8} & 76.5 & \textbf{80.2} & 79.6 & 78.5 & 79.2 & 79.3 & 78.7 \\
grn\_Latn & 36.2 & 45.6 & 41.4 & 43.2 & 47.4 & \textbf{50.9} & 39.1 & 52.4 & 50.9 & \textbf{58.1} & 55.7 & 52.3 \\
guj\_Gujr & 0.7 & 44.0 & 51.4 & 49.0 & \textbf{55.0} & 53.2 & \textbf{60.8} & 58.8 & 53.9 & 57.1 & 59.7 & 60.7 \\
hbs\_Latn & 42.2 & 56.0 & 61.8 & 65.3 & \textbf{68.3} & 56.7 & 61.6 & 58.9 & 57.8 & \textbf{66.4} & 63.4 & 65.3 \\
heb\_Hebr & 3.4 & 16.5 & 24.8 & 30.4 & \textbf{37.2} & 23.5 & 51.4 & 46.5 & 39.3 & 40.9 & 46.5 & \textbf{51.6} \\
hin\_Deva & 2.8 & 44.8 & 49.0 & 58.4 & \textbf{64.2} & 59.9 & 68.5 & 68.0 & 66.3 & 69.3 & \textbf{70.4} & 70.3 \\
hrv\_Latn & 43.5 & 72.0 & 71.7 & 73.5 & \textbf{74.5} & 73.0 & 77.0 & 77.0 & 75.3 & 76.0 & 77.8 & \textbf{78.2} \\
hsb\_Latn & 36.7 & 58.8 & \textbf{71.0} & 59.8 & 70.4 & 65.7 & 64.0 & 74.3 & 73.5 & 76.5 & \textbf{79.4} & 70.9 \\
hun\_Latn & 39.1 & 61.7 & 57.7 & 63.5 & \textbf{67.1} & 63.6 & 76.1 & 75.6 & 70.1 & 72.5 & 74.5 & \textbf{77.4} \\
hye\_Armn & 3.3 & 37.0 & 40.9 & 45.6 & 41.6 & \textbf{48.4} & 52.7 & 50.9 & 42.8 & 53.2 & 53.4 & \textbf{56.4} \\
ibo\_Latn & 34.2 & 48.1 & 52.0 & 47.3 & 51.5 & \textbf{52.1} & 36.4 & 52.7 & 50.4 & 54.0 & \textbf{56.5} & 52.8 \\
ido\_Latn & 59.3 & 80.0 & 79.7 & 78.3 & \textbf{81.7} & 80.9 & 59.8 & 75.7 & \textbf{85.1} & 80.3 & 76.4 & 79.5 \\
ilo\_Latn & 67.9 & 67.5 & 74.3 & 78.5 & \textbf{81.3} & 70.6 & 55.2 & 77.2 & 72.8 & 75.3 & \textbf{83.3} & 80.2 \\
ina\_Latn & 42.1 & \textbf{58.9} & 53.3 & 55.3 & 57.5 & 56.5 & 53.2 & 55.7 & 58.6 & 56.4 & \textbf{59.3} & 58.4 \\
ind\_Latn & 35.4 & 46.7 & \textbf{54.1} & 51.6 & 52.0 & 49.2 & 47.8 & \textbf{60.5} & 49.4 & 50.2 & 52.2 & 55.4 \\
isl\_Latn & 28.5 & 60.5 & 60.6 & 61.0 & \textbf{66.3} & 59.7 & 68.8 & 70.8 & 67.7 & 69.7 & 71.0 & \textbf{73.2} \\
ita\_Latn & 61.8 & 76.0 & 75.7 & 76.3 & \textbf{78.1} & 76.3 & 76.9 & 77.3 & 77.0 & 76.4 & 78.4 & \textbf{79.4} \\
jav\_Latn & 38.0 & 51.5 & 50.0 & 49.6 & 52.1 & \textbf{55.3} & \textbf{58.7} & 54.3 & 56.7 & 52.8 & 55.6 & 57.1 \\
jbo\_Latn & 24.7 & 22.7 & 15.3 & 18.8 & \textbf{25.5} & 22.9 & 19.2 & 25.6 & 21.1 & \textbf{32.6} & 25.2 & 25.9 \\
jpn\_Jpan & 3.4 & 5.6 & 13.4 & 11.9 & \textbf{16.9} & 14.0 & 19.3 & \textbf{19.5} & 15.3 & 15.0 & 17.9 & 19.2 \\
kan\_Knda & 5.9 & 25.8 & 42.3 & 42.7 & \textbf{52.1} & 42.7 & 57.1 & 59.3 & 56.4 & 50.9 & 58.7 & \textbf{66.1} \\
kat\_Geor & 11.6 & 43.9 & 49.6 & 58.2 & \textbf{61.9} & 57.0 & 65.7 & 65.8 & 63.0 & 63.6 & 68.0 & \textbf{69.2} \\
kaz\_Cyrl & 2.7 & 47.0 & 44.2 & \textbf{50.8} & 43.9 & 48.8 & 42.7 & 49.2 & 48.9 & 52.1 & \textbf{53.3} & 52.7 \\
khm\_Khmr & 3.8 & 23.7 & 34.0 & 36.1 & 39.4 & \textbf{41.5} & 39.8 & 38.6 & 39.6 & 42.3 & 41.7 & \textbf{43.8} \\
kin\_Latn & 46.6 & \textbf{62.1} & 59.4 & 59.8 & 61.9 & 59.5 & 58.3 & 63.0 & 67.3 & \textbf{70.2} & 69.3 & 67.3 \\
kir\_Cyrl & 1.4 & 36.7 & 35.2 & 39.0 & 44.1 & \textbf{46.8} & 45.0 & 44.4 & 45.1 & 42.5 & \textbf{47.4} & 44.8 \\
kor\_Hang & 6.7 & 18.2 & 32.3 & 38.8 & \textbf{43.6} & 24.7 & 49.5 & 48.3 & 44.2 & 47.9 & \textbf{51.0} & 48.0 \\
ksh\_Latn & 26.3 & 55.8 & 56.8 & 57.8 & \textbf{62.2} & 59.9 & 42.4 & 60.1 & 58.0 & 56.1 & \textbf{63.1} & 60.7 \\
kur\_Latn & 23.6 & 54.6 & 50.4 & 54.4 & \textbf{59.6} & 56.0 & 62.2 & 60.8 & 60.9 & 60.9 & \textbf{67.3} & 66.4 \\
lat\_Latn & 48.1 & 62.7 & 69.3 & 72.7 & \textbf{77.2} & 76.4 & 69.1 & \textbf{78.4} & 73.1 & 67.9 & 71.4 & 78.1 \\
lav\_Latn & 36.2 & 67.9 & 61.9 & \textbf{68.5} & 67.9 & 66.4 & 73.8 & 71.3 & 70.6 & 70.8 & 73.8 & \textbf{76.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    lij\_Latn & 24.6 & 41.4 & 36.8 & 40.0 & \textbf{45.5} & 39.9 & 38.7 & 43.4 & 40.7 & 42.3 & \textbf{47.8} & 41.2 \\
lim\_Latn & 42.4 & 66.7 & 64.9 & \textbf{68.1} & 63.8 & 66.7 & 62.6 & 67.3 & 71.4 & 71.1 & 67.0 & \textbf{72.3} \\
lin\_Latn & 33.7 & 51.1 & 39.0 & 41.9 & \textbf{52.3} & 46.7 & 37.1 & 52.1 & 53.3 & 53.9 & \textbf{60.7} & 53.7 \\
lit\_Latn & 41.2 & 64.9 & 61.7 & 63.8 & \textbf{66.5} & 64.1 & 71.9 & 72.8 & 70.6 & 71.4 & 73.0 & \textbf{73.8} \\
lmo\_Latn & 38.6 & 68.9 & 65.1 & 66.8 & 70.3 & \textbf{71.2} & 67.3 & 74.6 & 70.4 & \textbf{75.6} & 75.4 & 71.0 \\
ltz\_Latn & 36.5 & 63.8 & 61.2 & 66.5 & \textbf{68.8} & 68.2 & 49.0 & \textbf{69.1} & 64.6 & 66.6 & 68.6 & 68.0 \\
lzh\_Hani & 1.1 & 9.2 & \textbf{14.6} & 14.4 & 12.2 & 12.9 & 15.7 & 11.9 & 15.3 & 10.7 & \textbf{21.2} & 9.5 \\
mal\_Mlym & 3.2 & 23.6 & 36.8 & 51.6 & \textbf{56.6} & 32.0 & \textbf{62.8} & 56.1 & 47.2 & 58.9 & 60.4 & 61.9 \\
mar\_Deva & 3.6 & 43.7 & 37.6 & 44.7 & \textbf{58.3} & 53.9 & 60.7 & 61.2 & 57.6 & 55.6 & 58.8 & \textbf{66.6} \\
mhr\_Cyrl & 5.7 & 51.5 & 41.1 & 57.0 & 49.2 & \textbf{58.8} & 43.4 & 62.0 & 55.0 & 63.1 & 63.3 & \textbf{64.3} \\
min\_Latn & 28.9 & 36.3 & 38.7 & 35.2 & 37.5 & \textbf{47.5} & 42.3 & \textbf{47.7} & 38.3 & 40.8 & 45.5 & 40.4 \\
mkd\_Cyrl & 5.3 & 59.4 & 61.8 & 73.7 & \textbf{77.1} & 66.6 & 75.8 & 75.1 & 71.4 & 75.6 & \textbf{77.4} & 71.9 \\
mlg\_Latn & 46.0 & 49.5 & \textbf{52.0} & 43.0 & 50.5 & 47.9 & 54.6 & 52.1 & 49.3 & 56.7 & \textbf{60.7} & 53.2 \\
mlt\_Latn & 33.5 & 54.9 & 65.6 & 67.7 & \textbf{77.5} & 59.5 & 42.4 & \textbf{78.4} & 72.2 & 72.0 & 73.9 & 72.1 \\
mon\_Cyrl & 10.7 & 50.6 & 54.0 & 59.8 & \textbf{62.4} & 51.7 & 68.7 & 67.8 & 61.9 & \textbf{69.3} & 62.7 & 66.4 \\
mri\_Latn & 13.6 & 48.3 & 46.0 & 47.7 & \textbf{51.8} & 45.6 & 16.0 & \textbf{55.7} & 52.1 & \textbf{55.7} & 41.0 & 54.6 \\
msa\_Latn & 42.4 & 65.5 & \textbf{67.5} & 65.5 & 67.2 & 67.1 & 60.2 & 68.2 & 67.5 & 65.9 & \textbf{69.3} & 68.1 \\
mwl\_Latn & 27.3 & 44.6 & 39.5 & 42.5 & 43.5 & \textbf{47.2} & 44.7 & 45.7 & 50.6 & 44.1 & \textbf{53.7} & 51.3 \\
mya\_Mymr & 0.0 & 24.9 & 30.8 & \textbf{49.1} & 41.7 & 31.2 & 50.4 & 54.6 & 46.7 & 56.7 & 50.0 & \textbf{58.5} \\
mzn\_Arab & 0.0 & 36.8 & 34.1 & 41.2 & \textbf{46.6} & 38.9 & 39.7 & 45.6 & 42.9 & 44.6 & \textbf{56.0} & 47.1 \\
nan\_Latn & 42.8 & 69.7 & 58.5 & 63.4 & \textbf{76.1} & 57.2 & 42.3 & 79.2 & 66.7 & \textbf{87.5} & 84.0 & 84.2 \\
nap\_Latn & 39.1 & 52.3 & 50.8 & 52.3 & \textbf{63.8} & 51.7 & 50.9 & \textbf{64.4} & 53.7 & 56.4 & 58.9 & 60.4 \\
nds\_Latn & 30.7 & 71.7 & 71.5 & \textbf{79.7} & 76.4 & 75.0 & 62.5 & 74.6 & 72.1 & 71.7 & 75.6 & \textbf{76.5} \\
nep\_Deva & 3.8 & 41.4 & 57.6 & 61.4 & \textbf{65.1} & 50.6 & 63.5 & 58.8 & 59.8 & 55.2 & \textbf{63.8} & 58.5 \\
nld\_Latn & 55.7 & 76.7 & 73.8 & 77.4 & \textbf{79.1} & 78.5 & 79.8 & 79.7 & 77.6 & 78.9 & 80.7 & \textbf{81.7} \\
nno\_Latn & 35.6 & 71.1 & 73.1 & 73.7 & \textbf{75.7} & 73.6 & 77.1 & 77.0 & 76.6 & 74.8 & 76.9 & \textbf{77.5} \\
nor\_Latn & 44.5 & 69.6 & 70.4 & 70.8 & \textbf{74.6} & 73.3 & 76.7 & 76.3 & 75.1 & 74.8 & 76.9 & \textbf{77.9} \\
oci\_Latn & 48.2 & 64.0 & 68.2 & \textbf{70.0} & 68.8 & 64.9 & 63.9 & \textbf{72.8} & 68.8 & 65.4 & 67.6 & 65.7 \\
ori\_Orya & 2.7 & 22.5 & 22.9 & 26.3 & 23.4 & \textbf{28.9} & 33.0 & 30.2 & 27.4 & 32.6 & \textbf{35.4} & 31.2 \\
oss\_Cyrl & 0.0 & 45.8 & 44.8 & \textbf{58.7} & 51.7 & 49.8 & 31.8 & 53.4 & 53.9 & 52.0 & 59.8 & \textbf{61.0} \\
pan\_Guru & 3.3 & 21.3 & 34.8 & 27.9 & \textbf{39.8} & 37.1 & \textbf{49.3} & 47.7 & 48.3 & 45.9 & 49.1 & 47.9 \\
pms\_Latn & 51.6 & 78.0 & 76.9 & \textbf{81.2} & 77.6 & 74.6 & 72.1 & 79.1 & 77.5 & 79.5 & \textbf{83.0} & 77.3 \\
pnb\_Arab & 1.5 & 46.1 & 54.8 & 65.8 & \textbf{69.4} & 43.3 & 57.8 & 62.2 & 60.8 & 62.8 & \textbf{72.2} & 69.0 \\
pol\_Latn & 50.4 & 72.8 & 70.4 & 71.4 & \textbf{74.6} & 72.4 & 77.4 & 77.4 & 75.2 & 76.1 & 78.3 & \textbf{78.6} \\
por\_Latn & 63.7 & 73.6 & 72.8 & 75.7 & \textbf{77.0} & 73.4 & 78.1 & 78.0 & 76.7 & 77.0 & 76.5 & \textbf{78.9} \\
pus\_Arab & 7.1 & 26.6 & 31.3 & 33.2 & \textbf{37.5} & 36.6 & 33.8 & 38.1 & 36.4 & 42.7 & \textbf{43.7} & 41.1 \\
que\_Latn & 53.3 & 54.4 & 58.8 & 62.6 & \textbf{69.5} & 64.2 & 56.2 & 63.8 & 63.9 & 66.1 & \textbf{66.9} & 64.1 \\
roh\_Latn & 38.1 & 57.6 & \textbf{58.9} & 48.8 & 58.2 & 58.7 & 51.9 & 64.4 & 56.4 & 59.9 & \textbf{65.6} & 63.5 \\
ron\_Latn & 49.0 & 69.1 & \textbf{70.5} & 69.2 & 64.4 & 69.9 & \textbf{75.0} & 67.2 & 74.1 & 67.4 & 71.1 & 70.8 \\
rus\_Cyrl & 8.3 & 55.1 & 53.6 & 59.6 & \textbf{61.7} & 60.2 & 64.5 & 66.4 & 65.6 & 66.1 & 66.6 & \textbf{69.7} \\
sah\_Cyrl & 11.4 & 60.0 & 62.6 & 56.8 & 63.3 & \textbf{69.4} & 45.8 & 69.1 & 73.7 & \textbf{74.5} & 65.2 & 71.3 \\
san\_Deva & 1.4 & 21.5 & 26.8 & 23.7 & \textbf{32.8} & 25.5 & \textbf{41.9} & 38.1 & 33.5 & 38.2 & 34.5 & 36.9 \\
scn\_Latn & 42.5 & 61.3 & 54.2 & \textbf{63.1} & 61.5 & 57.1 & 54.4 & \textbf{69.7} & 63.8 & \textbf{69.7} & 66.4 & 69.4 \\
sco\_Latn & 68.5 & 79.7 & 84.4 & 75.2 & \textbf{89.2} & 83.2 & 80.6 & 84.7 & 84.4 & 82.9 & \textbf{86.2} & 85.3 \\
sgs\_Latn & 26.8 & 49.2 & 39.7 & 48.7 & \textbf{58.9} & 54.8 & 44.2 & \textbf{67.8} & 58.2 & 56.3 & 64.7 & 62.9 \\
sin\_Sinh & 14.5 & 9.6 & 28.1 & \textbf{49.3} & 48.7 & 36.5 & 52.2 & 52.4 & 44.3 & 46.6 & 53.1 & \textbf{55.2} \\
slk\_Latn & 45.8 & 69.0 & 68.0 & 70.9 & \textbf{72.8} & 68.4 & 76.3 & 77.4 & 75.9 & 74.3 & 77.4 & \textbf{78.2} \\
slv\_Latn & 56.8 & 75.0 & 73.7 & 74.2 & \textbf{77.0} & 74.7 & 78.8 & 79.4 & 78.4 & 79.2 & 78.7 & \textbf{80.5} \\
snd\_Arab & 4.3 & 19.7 & 33.1 & 36.7 & 35.0 & \textbf{38.8} & 39.1 & 37.6 & 39.2 & 44.0 & \textbf{45.8} & 40.7 \\
som\_Latn & 35.2 & 46.7 & 41.6 & 45.8 & 47.8 & \textbf{49.2} & 56.0 & 53.3 & 54.9 & 51.2 & \textbf{57.8} & 54.1 \\
spa\_Latn & 50.6 & 70.6 & 72.4 & 73.6 & \textbf{74.4} & 71.1 & 73.4 & \textbf{75.9} & 75.6 & 75.0 & \textbf{75.9} & 71.8 \\
sqi\_Latn & 59.7 & 71.5 & 68.9 & 70.8 & 70.4 & \textbf{74.6} & 74.9 & 76.5 & 71.3 & 73.9 & 76.6 & \textbf{78.0} \\
srp\_Cyrl & 4.7 & 49.1 & 54.6 & 62.1 & \textbf{63.3} & 55.7 & 59.6 & 62.9 & 60.7 & 62.8 & 62.7 & \textbf{64.8} \\
sun\_Latn & 24.0 & 41.6 & 37.5 & 40.0 & 41.5 & \textbf{43.5} & 43.7 & 54.5 & 51.1 & 49.8 & 53.7 & \textbf{55.7} \\
swa\_Latn & 44.6 & 62.4 & 65.6 & 64.2 & \textbf{68.5} & 67.1 & 60.3 & 58.4 & 62.0 & 66.9 & \textbf{70.3} & 68.4 \\
swe\_Latn & 46.3 & 61.1 & 60.2 & 59.7 & 64.6 & \textbf{69.2} & 71.6 & 69.5 & 74.6 & 69.6 & \textbf{77.0} & 66.0 \\
szl\_Latn & 34.3 & 55.5 & 57.6 & \textbf{63.6} & 58.9 & 54.9 & 57.9 & 69.5 & 68.4 & 61.5 & \textbf{69.8} & \textbf{69.8} \\
tam\_Taml & 2.2 & 19.2 & 39.0 & \textbf{46.6} & 46.2 & 29.5 & 55.1 & 49.3 & 48.2 & 54.0 & \textbf{56.8} & 54.6 \\
tat\_Cyrl & 7.7 & 43.6 & 54.5 & 61.8 & \textbf{65.5} & 49.9 & 39.6 & 59.5 & 63.0 & 70.0 & \textbf{70.8} & 58.2 \\
tel\_Telu & 5.3 & 18.7 & 27.0 & 36.9 & \textbf{39.1} & 30.7 & 49.4 & 43.4 & 45.0 & 44.3 & \textbf{50.8} & 48.8 \\
tgk\_Cyrl & 3.4 & 46.4 & 51.2 & 52.4 & \textbf{66.7} & 50.7 & 26.3 & 60.6 & 63.8 & 67.3 & \textbf{74.9} & 69.9 \\
tgl\_Latn & 63.7 & 73.0 & 73.3 & 68.2 & \textbf{77.2} & 71.8 & 69.6 & \textbf{76.6} & 75.0 & 74.7 & 75.8 & 74.1 \\
tha\_Thai & 0.5 & \textbf{4.2} & 3.7 & 0.4 & 3.7 & 0.7 & 3.8 & 2.0 & 0.6 & 1.8 & 0.5 & \textbf{6.0} \\
tuk\_Latn & 36.3 & 55.5 & 52.8 & 51.7 & \textbf{62.0} & 56.8 & 45.3 & 56.2 & 58.7 & 58.0 & \textbf{60.3} & 57.9 \\
tur\_Latn & 40.5 & 64.3 & 58.4 & 62.8 & \textbf{68.4} & 66.6 & 74.8 & 74.3 & 68.1 & 73.2 & \textbf{76.7} & 76.6 \\
uig\_Arab & 4.9 & 20.8 & 28.4 & 33.4 & \textbf{45.1} & 35.4 & 45.5 & 46.7 & 42.8 & 47.4 & \textbf{53.5} & 48.4 \\
ukr\_Cyrl & 5.4 & 59.0 & 59.9 & 63.6 & 66.1 & \textbf{66.9} & \textbf{76.8} & 72.0 & 67.3 & 69.9 & 71.7 & 76.7 \\
urd\_Arab & 0.4 & 26.9 & 33.2 & 52.1 & \textbf{58.1} & 37.5 & 56.3 & 60.0 & 46.2 & 61.1 & \textbf{65.3} & 59.9 \\
uzb\_Latn & 53.2 & 66.8 & 66.4 & 69.7 & \textbf{70.2} & 69.9 & 70.7 & 74.7 & 71.1 & 75.4 & \textbf{75.5} & 72.1 \\
vec\_Latn & 43.4 & 59.6 & 58.7 & \textbf{64.2} & 63.9 & \textbf{64.2} & 57.5 & \textbf{70.8} & 63.7 & 64.8 & 69.8 & 66.4 \\
vep\_Latn & 40.2 & 64.9 & \textbf{69.6} & 64.9 & 65.1 & 65.6 & 57.6 & 67.2 & 71.0 & 65.1 & \textbf{75.8} & 73.2 \\
vie\_Latn & 45.4 & 55.6 & 54.7 & 61.7 & \textbf{65.6} & 57.6 & 66.9 & 67.5 & 62.1 & 70.4 & \textbf{71.7} & 69.8 \\
vls\_Latn & 38.3 & 71.3 & 71.2 & 73.1 & \textbf{73.5} & 72.1 & 63.2 & 73.0 & 71.6 & 70.8 & 73.1 & \textbf{74.6} \\
vol\_Latn & 59.4 & \textbf{62.0} & 56.0 & 60.0 & 57.1 & 61.0 & \textbf{60.0} & 59.4 & 59.0 & \textbf{60.0} & 59.4 & 59.7 \\
war\_Latn & 62.0 & \textbf{71.5} & 70.6 & 65.2 & 68.8 & 67.0 & 59.6 & \textbf{70.8} & 66.1 & \textbf{70.8} & 63.9 & 66.7 \\
wuu\_Hani & 1.8 & 38.8 & 42.2 & \textbf{43.1} & 34.2 & 38.2 & 28.9 & 33.8 & 27.5 & 31.2 & \textbf{44.7} & 35.9 \\
xmf\_Geor & 5.5 & 41.2 & 56.4 & \textbf{63.2} & 61.7 & 59.9 & 50.6 & \textbf{62.3} & 52.2 & 57.3 & 62.0 & 61.7 \\
yid\_Hebr & 0.0 & 25.9 & 35.1 & 37.0 & \textbf{47.8} & 39.1 & 46.2 & 49.2 & 46.6 & 51.7 & \textbf{55.2} & 50.6 \\
yor\_Latn & 37.9 & 43.5 & 44.2 & 38.4 & \textbf{53.8} & 51.7 & 40.7 & 58.3 & 47.9 & 62.6 & 62.2 & \textbf{64.0} \\
yue\_Hani & 1.2 & 10.5 & \textbf{21.6} & 21.5 & 20.5 & 21.0 & 23.4 & 20.3 & 17.5 & 20.6 & \textbf{25.8} & 24.2 \\
zea\_Latn & 49.6 & 54.0 & \textbf{58.1} & 53.9 & 54.8 & 57.7 & 68.1 & 66.0 & 66.0 & 67.8 & \textbf{69.5} & 66.4 \\
zho\_Hani & 1.6 & 10.0 & 19.5 & 19.0 & \textbf{19.9} & 19.5 & 24.3 & 21.6 & 18.7 & 19.5 & \textbf{26.4} & 25.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr}
    \toprule
    Language-script & RoBERTa & RoBERTa-rand & \frameworkname-mono-100 & \frameworkname-mono-200 & \frameworkname-mono-400 & \frameworkname-mono-768 & XLM-R & XLM-R-rand & \frameworkname-multi-100 & \frameworkname-multi-200 & \frameworkname-multi-400 & \frameworkname-multi-768 \\
    \midrule
    afr\_Latn & 29.7 & 79.9 & 80.5 & 81.5 & \textbf{83.7} & 82.4 & \textbf{89.3} & 88.1 & 87.3 & 87.3 & 84.6 & 88.5 \\
ajp\_Arab & 20.8 & 50.5 & 52.5 & 55.3 & \textbf{63.6} & 54.9 & 63.0 & 68.0 & 67.9 & 67.4 & \textbf{72.0} & 71.7 \\
aln\_Latn & 16.0 & 39.0 & 40.0 & 39.3 & \textbf{46.9} & 42.1 & \textbf{54.1} & 48.8 & 49.6 & 50.2 & 50.6 & 51.9 \\
amh\_Ethi & 5.7 & 47.5 & 43.0 & 47.7 & \textbf{58.6} & 47.0 & 63.9 & 63.2 & 58.9 & 63.8 & \textbf{65.8} & \textbf{65.8} \\
ara\_Arab & 16.5 & 53.5 & 55.8 & 57.0 & \textbf{63.8} & 61.8 & \textbf{67.9} & 65.6 & 65.6 & 66.9 & 67.3 & 66.9 \\
bam\_Latn & 23.3 & \textbf{40.6} & 38.4 & 33.1 & 33.5 & 37.2 & 25.1 & \textbf{44.0} & 32.2 & 35.0 & 37.9 & 40.5 \\
bel\_Cyrl & 23.5 & 77.3 & 81.3 & 80.6 & \textbf{84.6} & 81.2 & 86.0 & 84.7 & 85.2 & \textbf{86.4} & 84.8 & 86.0 \\
ben\_Beng & 12.9 & 47.3 & 63.8 & 68.6 & \textbf{76.1} & 63.0 & 82.0 & \textbf{84.2} & 81.6 & 81.5 & 79.8 & 83.3 \\
bre\_Latn & 23.3 & 56.9 & 54.2 & 51.7 & \textbf{58.6} & 57.5 & 61.3 & 60.8 & 57.8 & 58.6 & \textbf{63.4} & 63.0 \\
bul\_Cyrl & 21.2 & 79.8 & 82.5 & 83.2 & \textbf{86.1} & 84.7 & \textbf{88.6} & 87.8 & 86.9 & 87.9 & 87.5 & \textbf{88.6} \\
cat\_Latn & 35.6 & 84.4 & 80.6 & 83.7 & \textbf{85.1} & 84.8 & 86.6 & 86.8 & 86.9 & \textbf{88.0} & 87.3 & 87.2 \\
ceb\_Latn & 31.1 & 56.0 & 56.7 & 57.0 & \textbf{63.4} & 59.1 & 50.1 & 62.6 & 61.5 & 61.8 & \textbf{67.9} & 65.7 \\
ces\_Latn & 36.2 & 75.4 & 78.6 & 74.9 & \textbf{81.6} & 78.8 & \textbf{84.4} & 84.0 & 83.1 & 83.1 & 83.3 & 84.3 \\
cym\_Latn & 18.7 & 54.9 & 56.0 & 53.4 & \textbf{61.9} & 60.5 & \textbf{65.8} & 64.7 & 61.0 & 64.3 & 65.1 & 65.4 \\
dan\_Latn & 36.4 & 85.5 & 86.3 & 86.3 & \textbf{88.3} & 86.7 & \textbf{90.3} & 90.1 & 89.7 & 89.3 & 89.6 & \textbf{90.3} \\
deu\_Latn & 50.7 & 82.5 & 82.5 & 83.2 & \textbf{84.0} & 82.4 & \textbf{88.4} & 87.1 & 86.6 & 86.9 & 86.6 & 86.9 \\
ell\_Grek & 18.8 & 72.4 & 75.3 & 73.5 & \textbf{79.8} & 73.6 & \textbf{88.0} & 84.5 & 84.1 & 86.1 & 83.9 & 84.3 \\
eng\_Latn & \textbf{96.0} & 95.9 & 95.7 & 95.9 & \textbf{96.0} & \textbf{96.0} & \textbf{96.3} & 96.1 & 95.8 & 95.9 & 95.9 & 96.0 \\
est\_Latn & 30.9 & 64.5 & 65.4 & 67.0 & \textbf{75.0} & 67.9 & \textbf{85.9} & 82.2 & 79.2 & 80.6 & 82.2 & 83.2 \\
eus\_Latn & 30.6 & 43.6 & 41.8 & 43.0 & \textbf{49.4} & 44.4 & \textbf{71.2} & 61.1 & 61.9 & 59.4 & 64.0 & 64.3 \\
fao\_Latn & 27.8 & 83.3 & 84.6 & 84.8 & \textbf{87.0} & 84.4 & 77.6 & 88.3 & 88.1 & 87.8 & 88.7 & \textbf{88.8} \\
fas\_Arab & 12.2 & 49.8 & 65.8 & 67.2 & \textbf{71.9} & 67.2 & 70.3 & 70.1 & 70.8 & 70.5 & 71.9 & \textbf{72.3} \\
fin\_Latn & 32.5 & 55.0 & 60.8 & 60.6 & \textbf{67.9} & 59.7 & \textbf{85.1} & 78.2 & 73.6 & 76.4 & 78.6 & 80.4 \\
fra\_Latn & 41.0 & \textbf{80.2} & 77.0 & 79.6 & 74.2 & 78.6 & 85.9 & 84.9 & 80.6 & 82.9 & 82.7 & \textbf{86.0} \\
gla\_Latn & 16.6 & 53.4 & 48.5 & 57.1 & \textbf{59.4} & 58.9 & 58.4 & 59.2 & 55.9 & 59.4 & \textbf{59.9} & 58.7 \\
gle\_Latn & 26.1 & 57.1 & 53.3 & 59.9 & 65.0 & \textbf{65.3} & \textbf{66.1} & 64.9 & 62.0 & 62.3 & 62.7 & 64.2 \\
glg\_Latn & 42.8 & 78.8 & 77.1 & \textbf{83.0} & 80.6 & 81.0 & 82.7 & 81.9 & 82.3 & \textbf{85.3} & 84.4 & 81.3 \\
glv\_Latn & 24.2 & 54.9 & 50.0 & 47.3 & \textbf{55.3} & 53.8 & 27.2 & \textbf{54.2} & 52.4 & 50.8 & 53.8 & 51.8 \\
grc\_Grek & 12.5 & 33.7 & 50.9 & 38.0 & \textbf{57.8} & 38.6 & 64.7 & 71.2 & 67.9 & 71.5 & 69.7 & \textbf{71.9} \\
grn\_Latn & 7.3 & 20.1 & 17.0 & 22.9 & \textbf{24.1} & 21.7 & 10.5 & 22.6 & 20.2 & 23.8 & 26.6 & \textbf{27.9} \\
gsw\_Latn & 24.7 & 69.7 & 69.9 & 64.9 & \textbf{73.9} & 68.4 & 49.1 & 78.0 & 77.2 & 77.0 & \textbf{80.5} & 79.8 \\
hbo\_Hebr & 3.3 & 2.5 & 20.8 & 17.6 & \textbf{35.4} & 19.6 & 40.3 & 36.0 & 36.6 & 44.0 & \textbf{47.5} & 45.6 \\
heb\_Hebr & 27.3 & 40.8 & 50.2 & 52.7 & \textbf{62.0} & 50.2 & 67.5 & 67.2 & 64.4 & 65.7 & 66.9 & \textbf{68.9} \\
hin\_Deva & 3.5 & 42.3 & 51.9 & 49.3 & 54.3 & \textbf{58.3} & \textbf{73.2} & 67.8 & 70.3 & 72.6 & 72.3 & 65.3 \\
hrv\_Latn & 40.7 & 83.3 & 82.9 & 81.4 & 84.9 & \textbf{85.3} & 85.2 & 85.0 & 85.5 & \textbf{85.8} & 85.2 & 85.6 \\
hsb\_Latn & 37.3 & 73.5 & 75.6 & 75.0 & \textbf{80.9} & 77.9 & 72.1 & 82.3 & 82.9 & 83.0 & 82.1 & \textbf{83.1} \\
hun\_Latn & 34.9 & 66.6 & 65.7 & 68.7 & \textbf{74.3} & 69.8 & \textbf{82.3} & 80.0 & 78.2 & 78.9 & 80.2 & 81.4 \\
hye\_Armn & 22.9 & 67.7 & 69.7 & 67.2 & \textbf{77.0} & 68.3 & \textbf{84.7} & 82.8 & 83.0 & 84.3 & 84.3 & 84.2 \\
hyw\_Armn & 18.0 & 62.6 & 68.2 & 66.5 & \textbf{73.3} & 67.0 & 79.0 & 81.2 & 79.6 & 81.7 & \textbf{82.8} & 81.5 \\
ind\_Latn & 32.4 & 76.7 & 78.9 & 78.9 & \textbf{81.7} & 80.6 & \textbf{83.7} & \textbf{83.7} & 83.2 & 82.6 & 83.1 & 83.5 \\
isl\_Latn & 20.2 & 70.6 & 73.8 & 74.0 & \textbf{78.5} & 72.8 & \textbf{84.4} & 81.9 & 80.8 & 81.2 & 82.5 & 82.7 \\
ita\_Latn & 44.8 & 79.3 & 80.0 & 83.6 & \textbf{87.0} & 82.1 & 87.4 & 87.6 & 87.2 & \textbf{88.8} & 88.7 & 88.3 \\
jav\_Latn & 37.9 & 57.7 & 67.2 & 64.9 & \textbf{73.0} & 69.3 & 73.4 & \textbf{75.8} & 72.2 & 73.4 & 74.3 & 74.6 \\
jpn\_Jpan & \textbf{16.3} & 10.5 & 8.5 & 14.8 & 11.5 & 15.7 & 14.8 & 21.8 & 20.1 & 20.8 & 24.0 & \textbf{30.6} \\
kaz\_Cyrl & 30.6 & 50.4 & 58.8 & 62.5 & \textbf{69.1} & 61.5 & \textbf{77.2} & 74.5 & 73.9 & 74.7 & 76.1 & 75.6 \\
kmr\_Latn & 22.9 & 47.5 & 67.6 & 59.6 & \textbf{69.7} & 62.3 & 73.5 & 73.7 & 74.2 & 73.0 & \textbf{76.5} & 74.5 \\
kor\_Hang & 24.1 & 33.7 & 42.7 & 42.2 & \textbf{50.6} & 42.6 & 53.6 & 52.4 & 53.1 & 52.8 & \textbf{53.7} & 51.5 \\
lat\_Latn & 26.7 & 54.3 & 50.3 & 55.2 & \textbf{63.0} & 54.4 & \textbf{75.6} & 69.0 & 64.4 & 69.3 & 71.5 & 71.0 \\
lav\_Latn & 31.5 & 68.3 & 71.4 & 70.1 & \textbf{75.9} & 72.5 & \textbf{85.8} & 82.2 & 80.6 & 81.6 & 82.0 & 83.4 \\
lij\_Latn & 25.5 & 67.3 & 69.0 & 66.5 & \textbf{72.7} & 66.0 & 47.0 & 77.0 & 77.2 & 77.0 & 77.0 & \textbf{77.3} \\
lit\_Latn & 32.4 & 59.2 & 64.2 & 65.6 & \textbf{71.5} & 66.9 & \textbf{84.2} & 79.8 & 77.2 & 78.9 & 80.1 & 80.8 \\
lzh\_Hani & 2.4 & 8.9 & 7.8 & \textbf{16.7} & 14.0 & 14.5 & 14.5 & 20.5 & \textbf{23.1} & 17.7 & 21.3 & 22.3 \\
mal\_Mlym & 29.1 & 55.3 & 72.3 & 75.9 & \textbf{80.0} & 68.6 & \textbf{86.3} & 85.4 & \textbf{86.3} & 82.5 & 85.9 & 82.4 \\
mar\_Deva & 1.5 & 43.3 & 56.8 & 60.8 & \textbf{68.1} & 55.7 & 82.5 & 81.3 & 79.6 & 79.0 & 81.0 & \textbf{82.9} \\
mlt\_Latn & 20.2 & 63.0 & 73.9 & 72.4 & \textbf{75.7} & 72.1 & 21.5 & 80.8 & 78.0 & 79.3 & \textbf{81.5} & 79.5 \\
myv\_Cyrl & 29.1 & 50.6 & 52.2 & 55.3 & \textbf{63.9} & 53.9 & 39.2 & 64.3 & 62.7 & 66.0 & \textbf{70.1} & 64.9 \\
nap\_Latn & 16.7 & 35.3 & 37.5 & 25.0 & \textbf{47.1} & 35.3 & 58.8 & 58.8 & 82.4 & 55.6 & \textbf{88.9} & 70.6 \\
nds\_Latn & 27.9 & 71.2 & 72.2 & 68.8 & \textbf{75.2} & 71.8 & 57.3 & 77.9 & 77.3 & 75.8 & \textbf{78.2} & 76.9 \\
nld\_Latn & 43.1 & 84.7 & 84.7 & 85.4 & \textbf{87.1} & 85.7 & \textbf{88.6} & 88.4 & 87.5 & 88.0 & 88.4 & 88.4 \\
nor\_Latn & 31.8 & 84.0 & 84.3 & 84.7 & \textbf{87.4} & 84.4 & \textbf{88.3} & 87.8 & 86.5 & 87.3 & 87.6 & 88.1 \\
pcm\_Latn & 42.8 & \textbf{56.2} & 53.9 & 54.5 & 56.1 & 55.5 & 46.7 & \textbf{57.0} & 55.9 & 53.7 & 56.2 & \textbf{57.0} \\
pol\_Latn & 37.0 & 74.5 & 75.8 & 73.8 & \textbf{81.2} & 78.4 & \textbf{83.1} & 82.0 & 82.0 & 81.9 & 81.2 & \textbf{83.1} \\
por\_Latn & 47.6 & 84.4 & 83.6 & \textbf{86.8} & 85.0 & 86.0 & 88.3 & 87.6 & 87.1 & 88.4 & \textbf{88.5} & 88.3 \\
quc\_Latn & 26.5 & 54.7 & 62.3 & 55.7 & \textbf{63.9} & \textbf{63.9} & 28.7 & \textbf{62.7} & 57.5 & 60.6 & 59.0 & 60.1 \\
ron\_Latn & 37.7 & 69.8 & 71.0 & 72.8 & \textbf{76.3} & 72.6 & \textbf{83.6} & 80.0 & 78.3 & 79.8 & 80.1 & 81.5 \\
rus\_Cyrl & 24.7 & 79.6 & 83.5 & 83.5 & \textbf{86.3} & 84.4 & \textbf{89.0} & 88.0 & 87.0 & 88.4 & 88.0 & 88.4 \\
sah\_Cyrl & 17.2 & 34.7 & 47.0 & 44.0 & \textbf{72.1} & 50.6 & 22.3 & 73.4 & 74.7 & 76.8 & \textbf{80.5} & 78.4 \\
san\_Deva & 2.3 & 8.8 & \textbf{13.3} & 13.0 & 11.3 & 8.8 & 19.1 & 22.2 & 13.4 & 16.6 & 25.3 & \textbf{26.9} \\
sin\_Sinh & 18.2 & 28.8 & 38.6 & 40.1 & \textbf{47.4} & 40.9 & \textbf{58.5} & 50.7 & 54.9 & 54.4 & 55.4 & 49.7 \\
slk\_Latn & 36.5 & 75.5 & 77.7 & 76.1 & \textbf{81.9} & 76.1 & 84.1 & \textbf{84.8} & 84.1 & 83.7 & 82.8 & 84.6 \\
slv\_Latn & 28.8 & 65.6 & 67.5 & 66.5 & \textbf{71.4} & 67.1 & \textbf{78.1} & 74.5 & 73.7 & 74.4 & 75.1 & 75.3 \\
sme\_Latn & 24.9 & 56.6 & 56.9 & 57.8 & \textbf{68.8} & 63.6 & 29.8 & 73.7 & 72.9 & 74.4 & \textbf{78.1} & 74.6 \\
spa\_Latn & 51.8 & 86.1 & 84.9 & 86.7 & 85.8 & \textbf{87.5} & 88.2 & 87.8 & 88.1 & \textbf{89.0} & 88.8 & 87.3 \\
sqi\_Latn & 50.1 & 71.5 & 74.7 & 77.2 & 77.6 & \textbf{77.7} & \textbf{78.5} & 76.0 & 76.3 & 77.8 & 74.7 & 78.3 \\
srp\_Latn & 41.5 & 84.2 & 83.5 & 81.3 & 84.9 & \textbf{85.4} & 85.8 & 84.7 & 85.7 & \textbf{85.9} & 85.7 & 84.9 \\
swe\_Latn & 31.0 & 85.1 & 85.6 & 85.5 & \textbf{89.2} & 86.8 & \textbf{93.4} & 91.4 & 90.6 & 91.3 & 91.5 & 92.0 \\
tam\_Taml & 25.7 & 41.9 & 57.0 & 63.9 & \textbf{70.1} & 59.4 & \textbf{75.6} & 73.9 & 72.0 & 73.1 & 73.2 & 74.3 \\
tat\_Cyrl & 26.8 & 51.3 & 59.3 & 60.0 & \textbf{66.8} & 62.7 & 45.6 & 68.9 & 72.1 & 72.0 & \textbf{72.3} & 69.2 \\
tel\_Telu & 29.9 & 46.6 & 57.9 & 63.0 & \textbf{74.0} & 63.2 & \textbf{85.7} & 80.7 & 76.5 & 80.8 & 79.2 & 79.7 \\
tgl\_Latn & 31.0 & 65.4 & 69.1 & 68.4 & \textbf{73.6} & 72.3 & 73.3 & 75.2 & 72.7 & 75.9 & 75.6 & \textbf{76.5} \\
tha\_Thai & 4.9 & 36.4 & 40.0 & 45.7 & \textbf{45.9} & 37.2 & 44.3 & 55.0 & 54.7 & \textbf{55.2} & 51.1 & 54.6 \\
tur\_Latn & 28.2 & 45.6 & 53.9 & 52.7 & \textbf{60.5} & 53.6 & \textbf{73.0} & 69.1 & 66.2 & 66.1 & 69.0 & 70.8 \\
uig\_Arab & 17.1 & 38.6 & 44.2 & 49.7 & \textbf{58.9} & 47.2 & 68.3 & 67.4 & 67.0 & 66.6 & \textbf{70.1} & 69.0 \\
ukr\_Cyrl & 25.2 & 76.3 & 78.4 & 78.6 & \textbf{82.4} & 80.3 & \textbf{85.5} & 84.6 & 83.7 & 85.2 & 83.9 & 84.9 \\
urd\_Arab & 4.1 & 31.5 & 48.8 & 44.6 & \textbf{50.1} & 43.9 & 59.6 & 59.2 & 65.3 & \textbf{67.4} & 65.5 & 58.3 \\
vie\_Latn & 21.0 & 47.5 & 50.4 & 54.0 & \textbf{61.3} & 53.3 & \textbf{70.4} & 67.2 & 65.1 & 66.1 & 65.3 & 69.1 \\
wol\_Latn & 23.6 & 50.6 & 43.6 & 43.9 & \textbf{60.3} & 51.3 & 25.6 & \textbf{59.5} & 55.6 & 57.9 & 57.2 & 56.8 \\
xav\_Latn & 4.7 & \textbf{12.6} & 11.8 & 9.6 & 6.4 & 7.9 & 6.2 & 10.5 & 10.7 & 11.1 & 6.7 & \textbf{18.3} \\
yor\_Latn & 18.8 & 47.1 & 56.7 & 51.0 & \textbf{63.7} & 56.4 & 22.7 & 65.3 & 64.4 & \textbf{66.6} & 64.4 & 63.8 \\
yue\_Hani & 15.8 & 24.4 & 20.5 & 28.0 & 25.7 & \textbf{34.4} & 27.7 & 34.6 & 36.7 & \textbf{42.8} & 40.7 & 42.5 \\
zho\_Hani & 16.8 & 22.4 & 20.0 & 26.1 & 24.1 & \textbf{29.4} & 24.6 & 31.7 & 39.3 & 40.6 & 39.5 & \textbf{43.1} \\
    \bottomrule
    \end{tabular}
